Parameter Uncertainty in the Kalman-Bucy Filter

In standard treatments of stochastic filtering one first has to estimate the values of the parameters of the model. Simply running the filter without considering the reliability of this estimate does not take into account this additional source of statistical uncertainty. We propose an approach to address this problem when working with the continuous-time Kalman-Bucy filter. We show how our approach may be reformulated as an optimal control problem, and proceed to analyse the corresponding value function in some detail. In particular we present a novel uniqueness result for the associated Hamilton-Jacobi-Bellman equation.

==> estimate_X-2+.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}[scale=0.95]

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
xmin=0, xmax=2,
ymin=-0.1, ymax=3.5,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{\tiny $(X_t - 2)^+$},{\tiny $\E^{\text{true}}\big[(X_t - 2)^+\big|\cY_t\big]$},{\tiny Robust estimate},{\tiny $\E^{\text{est}}\big[(X_t - 2)^+\big|\cY_t\big]$}},
legend style={at={(0.01,0.99)}, anchor=north west, draw=white!80.0!black},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\addplot [thick, color0]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0.0466050473553654
0.07 0.0529447841927349
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 0
0.165 0
0.17 0
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 0
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 0.0179087281429626
0.28 0
0.285 0
0.29 0
0.295 0
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 0
0.33 0
0.335 0
0.34 0
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 0
0.38 0
0.385 0
0.39 0
0.395 0
0.4 0
0.405 0
0.41 0
0.415 0
0.42 0
0.425 0
0.43 0
0.435 0
0.44 0
0.445 0
0.45 0
0.455 0.0642817984332407
0.46 0.215837190091201
0.465 0.234069153012661
0.47 0.299115635586052
0.475 0.301646451486547
0.48 0.154598314524797
0.485 0.301920148018515
0.49 0.334681618923089
0.495 0.382641792842976
0.5 0.333537908245364
0.505 0.418920987247586
0.51 0.269091082824001
0.515 0.347977892798399
0.52 0.280928582183592
0.525 0.357501423019954
0.53 0.314484545710062
0.535 0.49007602821513
0.54 0.517294700889028
0.545 0.483542969768665
0.55 0.51199099143135
0.555 0.598495864339714
0.56 0.547348635592741
0.565 0.568293502009953
0.57 0.604341204567428
0.575 0.57852216920224
0.58 0.581226035806423
0.585 0.515208331898374
0.59 0.593655308979276
0.595 0.56636717248101
0.6 0.617862159458399
0.605 0.574751631188268
0.61 0.731546365921724
0.615 0.554176717573337
0.62 0.638254647350885
0.625 0.617572706068031
0.63 0.504184939342297
0.635 0.652598946697262
0.64 0.565374967535234
0.645 0.591429381782455
0.65 0.551732176838649
0.655 0.58665097435519
0.66 0.509452751459378
0.665 0.514814969498851
0.67 0.461513808018281
0.675 0.49888744210934
0.68 0.475216757801195
0.685 0.601918416552433
0.69 0.608821097096295
0.695 0.669945444841217
0.7 0.74289153371999
0.705 0.73616177322956
0.71 0.856353198199152
0.715 0.686820518566745
0.72 0.80447520406729
0.725 0.884776958609415
0.73 0.770708385559114
0.735 0.861829858187332
0.74 0.767596390115332
0.745 0.819982632090421
0.75 0.949116329363016
0.755 1.07682810041777
0.76 1.14982811618323
0.765 1.42947659142465
0.77 1.41320964735821
0.775 1.2743330867567
0.78 1.34045399632517
0.785 1.45135368282494
0.79 1.31766765999955
0.795 1.43220385524061
0.8 1.50315121243551
0.805 1.45097448602301
0.81 1.3373630104659
0.815 1.24268732264582
0.82 1.42543067974281
0.825 1.42643586215756
0.83 1.47375981387093
0.835 1.52924877445954
0.84 1.6759782562078
0.845 1.67923327749888
0.85 1.80381691044355
0.855 1.88668852574563
0.86 1.8849755636817
0.865 1.83937663857192
0.87 1.78625701339887
0.875 1.75671016804599
0.88 1.81295726552613
0.885 1.83772779321269
0.89 2.00069732644898
0.895 2.11582734193082
0.9 1.90443440984032
0.905 2.12305201477095
0.91 1.93778227866951
0.915 1.86393991638569
0.92 1.91112031251438
0.925 1.89411088414087
0.93 1.96782993988818
0.935 1.97470729605422
0.94 1.98057194210002
0.945 1.95016074362677
0.95 2.21774385216073
0.955 2.19310805170553
0.96 2.21190919222374
0.965 2.03848248695562
0.97 2.03635653947571
0.975 1.85726244297102
0.98 2.00174076128547
0.985 1.97067207368384
0.99 1.96082102731525
0.995 1.75941265919116
1 1.91327940572569
1.005 1.9494406373227
1.01 1.89334987100967
1.015 1.81356337994114
1.02 1.94618474305962
1.025 1.96505359898932
1.03 2.14623800216933
1.035 2.15375343933739
1.04 2.11286366309545
1.045 2.0201875162485
1.05 2.05897129267072
1.055 2.15163381545054
1.06 2.24422036577251
1.065 2.31182448779509
1.07 2.2154185289909
1.075 2.26292193800666
1.08 2.36253552369296
1.085 2.34525347529877
1.09 2.39639682538394
1.095 2.31187412137463
1.1 2.16746322339014
1.105 1.96847327745361
1.11 2.00828483981246
1.115 1.99647077141729
1.12 2.04185000632505
1.125 2.13619537955773
1.13 2.08872822910819
1.135 2.20980102454911
1.14 2.28947930257705
1.145 2.26804198432527
1.15 2.25399390815603
1.155 2.19534638572227
1.16 2.36907151202217
1.165 2.45337194764427
1.17 2.51004173889762
1.175 2.54076026631086
1.18 2.4655002961594
1.185 2.44088780428071
1.19 2.44240716604777
1.195 2.54299261737502
1.2 2.40986895433229
1.205 2.43308241870452
1.21 2.36526364712439
1.215 2.40031852377981
1.22 2.42774732786591
1.225 2.41920667452458
1.23 2.48410170991647
1.235 2.37472170476329
1.24 2.51854316815336
1.245 2.57056025686845
1.25 2.49061462624577
1.255 2.59632768033904
1.26 2.70989593406234
1.265 2.60826398722137
1.27 2.74664842771181
1.275 2.62250167950947
1.28 2.5655547089918
1.285 2.42315039575917
1.29 2.48315128035716
1.295 2.31021157629485
1.3 2.24702826915404
1.305 2.34463878017109
1.31 2.29651878524117
1.315 2.29036430834322
1.32 2.20910288181887
1.325 2.34169866619157
1.33 2.41257191456345
1.335 2.46695492753596
1.34 2.4971320390294
1.345 2.49736586639615
1.35 2.56654011113549
1.355 2.66539005861461
1.36 2.67469496378869
1.365 2.62130469543393
1.37 2.55124213723449
1.375 2.47154295094822
1.38 2.40352369771669
1.385 2.49055826234131
1.39 2.38806587994278
1.395 2.29089167902949
1.4 2.34249354850706
1.405 2.27780475601527
1.41 2.31222170485662
1.415 2.24243326123772
1.42 2.12788329905936
1.425 2.06202480275764
1.43 2.12412001486912
1.435 2.12299449166497
1.44 1.98967153555814
1.445 2.00245084216547
1.45 2.10485458983916
1.455 2.08225392406698
1.46 2.03257598170899
1.465 1.99404498943453
1.47 2.09281943827456
1.475 2.09381663649259
1.48 2.09065085184485
1.485 2.10178084706644
1.49 2.04474271190589
1.495 2.02997421250292
1.5 2.06483771266561
1.505 1.97371334536857
1.51 1.92450052575462
1.515 1.91694082314855
1.52 1.94016412898378
1.525 2.0444295109103
1.53 1.88545456393856
1.535 1.95920177905042
1.54 1.93123915826062
1.545 1.98957609805103
1.55 2.07858722627667
1.555 2.05231896455327
1.56 1.97015959463308
1.565 1.84245801403099
1.57 1.80946216716307
1.575 1.7667687006934
1.58 1.80854528684762
1.585 1.77994092409721
1.59 1.69818847467675
1.595 1.53888284696982
1.6 1.62232884756974
1.605 1.78070351314221
1.61 1.73137204436849
1.615 1.64180972727177
1.62 1.63390146918907
1.625 1.57161582477481
1.63 1.59584928222159
1.635 1.61227086646133
1.64 1.7447076729511
1.645 1.78558620936039
1.65 1.85534709358612
1.655 1.86605495312427
1.66 1.91349343896091
1.665 2.03350036847072
1.67 2.04758216046852
1.675 1.92269655063737
1.68 1.96679838267491
1.685 2.0257262100286
1.69 2.03294551041559
1.695 2.04638988470422
1.7 2.00952873543158
1.705 1.88329546191747
1.71 1.95928925889688
1.715 1.88830870553698
1.72 1.88963101437798
1.725 1.82994063828807
1.73 1.9008846996311
1.735 1.92807975069108
1.74 1.81064592351563
1.745 1.84070695915326
1.75 1.84092653422079
1.755 1.787766195705
1.76 1.75712947836821
1.765 1.65457580332737
1.77 1.62299768464923
1.775 1.76421304674332
1.78 1.86733613228184
1.785 1.76709856383735
1.79 1.72073009029128
1.795 1.88909199278883
1.8 1.87543978603682
1.805 1.97495599510953
1.81 2.02554864738622
1.815 2.12189823414454
1.82 2.12896582218047
1.825 2.13155742195867
1.83 2.1998829744874
1.835 2.04768688818174
1.84 1.8291871956395
1.845 1.84813237165418
1.85 1.73098469347777
1.855 1.82709954123939
1.86 1.89315144763204
1.865 1.85699533436295
1.87 1.71159597499474
1.875 1.81381757598275
1.88 1.90705137032825
1.885 1.82604846995512
1.89 2.01940543208332
1.895 2.0230803437015
1.9 2.06308705389757
1.905 2.00375506242722
1.91 1.95260870945959
1.915 1.88756253878615
1.92 1.86792921997516
1.925 1.76747972397197
1.93 1.85114374023102
1.935 1.8461242060354
1.94 1.90190384657459
1.945 1.8780180746329
1.95 1.79683644462742
1.955 1.73391500263225
1.96 1.80104994105846
1.965 1.80882482953879
1.97 1.76759772245803
1.975 1.73732623390431
1.98 1.72463277867308
1.985 1.53990999685909
1.99 1.47252638109265
1.995 1.68195821235338
2 1.60650376000807
};
\addplot [thick, color1]
table {%
0 1.06923310676669e-08
0.005 1.09479049731603e-07
0.01 6.09698246055466e-07
0.015 2.26303306140939e-06
0.02 7.47935959271815e-06
0.025 1.85531153300294e-05
0.03 4.09254781640298e-05
0.035 7.2582095335881e-05
0.04 0.000133209854695972
0.045 0.0002224401474672
0.05 0.000305760994255677
0.055 0.00036367635087261
0.06 0.000470221214115249
0.065 0.00062205512705477
0.07 0.000836026647530223
0.075 0.000994193428604981
0.08 0.00128154939209292
0.085 0.00141006241784683
0.09 0.00172394078764052
0.095 0.00252520110386233
0.1 0.00250200907776559
0.105 0.00296416048406099
0.11 0.00309022528529869
0.115 0.00343959056913704
0.12 0.00392919108307772
0.125 0.00436083251065535
0.13 0.00515104725767224
0.135 0.00595868218720398
0.14 0.00567148636049572
0.145 0.00607071346842996
0.15 0.00748573409656719
0.155 0.00857896628297337
0.16 0.00990478515172178
0.165 0.0110429151425963
0.17 0.0106774520261592
0.175 0.0143784227125123
0.18 0.0134924769292966
0.185 0.0145001772999861
0.19 0.0145723822149536
0.195 0.0153188518699355
0.2 0.0171291467481246
0.205 0.0149060883326226
0.21 0.0201310379602353
0.215 0.025787570930187
0.22 0.0248869637958208
0.225 0.0239560000132208
0.23 0.0233815623406071
0.235 0.0268662669541669
0.24 0.0289816805932163
0.245 0.0283904040271878
0.25 0.0275564990559536
0.255 0.0238955555091221
0.26 0.0227969004618556
0.265 0.0227670034066717
0.27 0.0224361404261977
0.275 0.0248663455747475
0.28 0.0324192430438977
0.285 0.0317717502379097
0.29 0.0363252230546961
0.295 0.0424093805998393
0.3 0.0419606852157613
0.305 0.0385577062202406
0.31 0.0429966616812333
0.315 0.043276030814905
0.32 0.041001849676085
0.325 0.045700542882759
0.33 0.0450024859546146
0.335 0.0482791034184376
0.34 0.0418893715658814
0.345 0.0331919653012779
0.35 0.0365345343951907
0.355 0.0461081933680839
0.36 0.0487570199935481
0.365 0.0474078731654509
0.37 0.0521223889465031
0.375 0.0692386462423896
0.38 0.081018958053116
0.385 0.0766333454751275
0.39 0.0755946291671972
0.395 0.087525414684919
0.4 0.0972911181021409
0.405 0.0956111403055019
0.41 0.100677343517268
0.415 0.100950521192832
0.42 0.109120275386868
0.425 0.110368371206137
0.43 0.104363569811627
0.435 0.114297332425684
0.44 0.132201503664042
0.445 0.157206816126364
0.45 0.17248451662828
0.455 0.182525667293655
0.46 0.174845661673767
0.465 0.203062076028864
0.47 0.192886860906248
0.475 0.22886896279186
0.48 0.227285166102247
0.485 0.230522231952765
0.49 0.250524261701406
0.495 0.259049427976353
0.5 0.2614289078589
0.505 0.246029790377457
0.51 0.268060632158441
0.515 0.313522644937409
0.52 0.363119828150282
0.525 0.387304459528294
0.53 0.348235204985357
0.535 0.35032695110181
0.54 0.380933676804515
0.545 0.405077611612493
0.55 0.402728707637874
0.555 0.416093990881122
0.56 0.400896977467312
0.565 0.360464669886648
0.57 0.360746616822962
0.575 0.390980660333267
0.58 0.34550178228861
0.585 0.343650387680579
0.59 0.372072428406396
0.595 0.419263779119345
0.6 0.406908302253126
0.605 0.433339690572392
0.61 0.407585920556597
0.615 0.407216581681148
0.62 0.41054237079717
0.625 0.414663327150223
0.63 0.435517843224232
0.635 0.411727341787236
0.64 0.48273002147847
0.645 0.495798013628751
0.65 0.542062317748017
0.655 0.528266477265178
0.66 0.644508976957493
0.665 0.627163774290434
0.67 0.643177017423173
0.675 0.625996451322711
0.68 0.615268356768301
0.685 0.532620269613157
0.69 0.569862447767161
0.695 0.570139979395564
0.7 0.662966712567618
0.705 0.646682247250646
0.71 0.733702149891069
0.715 0.61121124535964
0.72 0.617903551819985
0.725 0.552713036097923
0.73 0.56650583696553
0.735 0.536947894597452
0.74 0.53126723724402
0.745 0.61699523252012
0.75 0.688139935808933
0.755 0.760498536225507
0.76 0.772066153476201
0.765 0.765249900466129
0.77 0.856406833718498
0.775 0.86929375212528
0.78 0.833930024092793
0.785 0.722278599296289
0.79 0.67402844920332
0.795 0.715375929295289
0.8 0.712032926415375
0.805 0.751274043524944
0.81 0.881911990022118
0.815 0.993829241920357
0.82 0.992957212649393
0.825 1.15896637364721
0.83 1.03635032377878
0.835 0.962730372071213
0.84 1.09852896861335
0.845 1.22098260061797
0.85 1.33776596780665
0.855 1.38954822428484
0.86 1.38410577358477
0.865 1.34860463671979
0.87 1.28552836291331
0.875 1.22691830507627
0.88 1.20988876761712
0.885 1.0820965430088
0.89 0.958881584233939
0.895 0.982704288813062
0.9 1.05006027892484
0.905 1.10192699062802
0.91 1.15528138736425
0.915 0.996881145991289
0.92 1.01660183802664
0.925 0.998082274124819
0.93 1.02578445747456
0.935 1.07639595870776
0.94 1.1064696365011
0.945 1.11895993550036
0.95 1.21880813249071
0.955 1.15546392531084
0.96 1.2232747625861
0.965 1.46802214740525
0.97 1.35703922681931
0.975 1.29853821871263
0.98 1.21537789889727
0.985 1.28199539627977
0.99 1.319596748735
0.995 1.3891712528437
1 1.39432701304208
1.005 1.3489727039307
1.01 1.37131844148453
1.015 1.49757761992704
1.02 1.56716321983522
1.025 1.65488083861525
1.03 1.90409267208587
1.035 1.79764922937091
1.04 1.75871815918885
1.045 1.69866809255891
1.05 1.60066811680251
1.055 1.82657993178928
1.06 1.74394038395685
1.065 2.01333669003537
1.07 2.07122950595969
1.075 2.33085565253129
1.08 2.42250837418984
1.085 2.37360184414945
1.09 2.47219706283123
1.095 2.38816665810617
1.1 2.31784767058279
1.105 2.33316824455635
1.11 2.29244059683188
1.115 2.27343917717985
1.12 2.50089885860554
1.125 2.37925493075521
1.13 2.44041265793144
1.135 2.29244699216849
1.14 2.28675509488502
1.145 2.34142086945775
1.15 2.23989266330505
1.155 2.23210916507874
1.16 2.21147138899067
1.165 2.38429695466105
1.17 2.55922213267536
1.175 2.58292044387282
1.18 2.51978745065658
1.185 2.48682550323688
1.19 2.39499058962409
1.195 2.31772584300521
1.2 2.30598684373863
1.205 2.28848332880624
1.21 2.29060466863587
1.215 2.42967281450558
1.22 2.47946254842449
1.225 2.47440559965868
1.23 2.61641565979311
1.235 2.49972439801699
1.24 2.46445536381834
1.245 2.40850285395154
1.25 2.38537435236373
1.255 2.38548482806433
1.26 2.1892025791363
1.265 2.08352468829499
1.27 1.96551438286254
1.275 2.14622028856582
1.28 2.20422196874124
1.285 2.26932061830392
1.29 2.16572540566723
1.295 2.34036086033956
1.3 2.36484655433854
1.305 2.16499722528546
1.31 2.18594947772855
1.315 2.16277943876955
1.32 2.21069066030526
1.325 2.30121284810148
1.33 2.30198341437965
1.335 2.35157313627371
1.34 2.25336853820605
1.345 2.13464694749477
1.35 1.99274310396564
1.355 1.94544881911658
1.36 1.96098337560435
1.365 2.09125157304604
1.37 1.95096056381197
1.375 1.78974520405409
1.38 1.95682808987243
1.385 1.74225442106624
1.39 1.76837372737253
1.395 1.73633507836257
1.4 1.72655041595797
1.405 1.82649608234013
1.41 1.92144037849362
1.415 1.96470532760512
1.42 1.85395501833236
1.425 1.86193399051076
1.43 1.69084198611874
1.435 1.69504052497959
1.44 1.70109931526737
1.445 1.60155479832217
1.45 1.5657780411307
1.455 1.84617180179997
1.46 1.83967523785565
1.465 1.72786321365489
1.47 1.76084784828206
1.475 1.76553349819693
1.48 1.87891673636494
1.485 1.90917065875153
1.49 1.93187725415803
1.495 1.84053172582253
1.5 1.94793730105769
1.505 1.80625413672641
1.51 1.80788917119472
1.515 1.91385573446233
1.52 1.97030591638128
1.525 1.99621773478706
1.53 2.12243473617905
1.535 1.94593156090687
1.54 1.87009116809987
1.545 1.81274222792058
1.55 1.78823229910093
1.555 1.64623852053386
1.56 1.68255422874529
1.565 1.79248883635226
1.57 1.85081032548026
1.575 2.04343580578923
1.58 1.90699188939862
1.585 2.00923384505093
1.59 1.88749562684883
1.595 1.76001146292145
1.6 1.68006686497779
1.605 1.73102893898287
1.61 1.58443455187139
1.615 1.46730714013304
1.62 1.48361972625172
1.625 1.56178061707489
1.63 1.5744753495041
1.635 1.61879039981605
1.64 1.74959536164592
1.645 1.6328286737303
1.65 1.58962114244348
1.655 1.68829797041019
1.66 1.6311706619205
1.665 1.56203089156124
1.67 1.53251181071774
1.675 1.54712653286583
1.68 1.42240688562915
1.685 1.54456960520144
1.69 1.70887438810958
1.695 1.6734311907128
1.7 1.76658165666455
1.705 1.94343816178756
1.71 2.11003822463487
1.715 2.05801013292178
1.72 1.91753191312233
1.725 2.02763453077636
1.73 2.01665487323564
1.735 2.10151417471364
1.74 1.98419013004416
1.745 2.01503582344558
1.75 2.2863481887651
1.755 2.28220194809426
1.76 2.21587733230521
1.765 2.25472487635583
1.77 2.27893498094312
1.775 2.44100709871936
1.78 2.2281363952014
1.785 2.14191177497689
1.79 2.06250411476355
1.795 2.06224377697552
1.8 1.9838202562829
1.805 2.04227604976885
1.81 1.89014218139508
1.815 1.91768508581768
1.82 2.00055430575439
1.825 2.01991263697115
1.83 2.06275042954234
1.835 2.05444085216323
1.84 2.12619984323805
1.845 2.18811572024692
1.85 2.19328825946049
1.855 2.4557712129949
1.86 2.42599348643908
1.865 2.49402039397295
1.87 2.57612614340828
1.875 2.21834679330683
1.88 2.04236914244934
1.885 1.87172059979602
1.89 1.95466307108469
1.895 2.03939326261071
1.9 2.07084290833391
1.905 2.01700631461944
1.91 2.20010213841891
1.915 2.36617778412562
1.92 2.31338475546782
1.925 2.29902805381762
1.93 2.22578365035737
1.935 2.20261477450589
1.94 2.31566163528551
1.945 2.20746840706111
1.95 2.06578551397587
1.955 2.19175730985138
1.96 2.10055602525898
1.965 2.13897444947981
1.97 2.10021085387436
1.975 2.01703753889283
1.98 1.79861021429558
1.985 1.84244225362185
1.99 1.94211361902475
1.995 1.98856099960925
2 2.09281319422059
};
\addplot [thick, green!50.0!black]
table {%
0 0.17
0.005 0.17
0.01 0.18
0.015 0.18
0.02 0.29
0.025 0.4
0.03 0.51
0.035 0.57
0.04 0.67
0.045 0.77
0.05 0.72
0.055 0.62
0.06 0.52
0.065 0.42
0.07 0.32
0.075 0.23
0.08 0.25
0.085 0.18
0.09 0.18
0.095 0.28
0.1 0.2
0.105 0.21
0.11 0.14
0.115 0.13
0.12 0.13
0.125 0.13
0.13 0.14
0.135 0.16
0.14 0.1
0.145 0.1
0.15 0.13
0.155 0.15
0.16 0.18
0.165 0.2
0.17 0.14
0.175 0.24
0.18 0.17
0.185 0.18
0.19 0.16
0.195 0.15
0.2 0.17
0.205 0.11
0.21 0.19
0.215 0.29
0.22 0.26
0.225 0.2
0.23 0.17
0.235 0.21
0.24 0.22
0.245 0.2
0.25 0.17
0.255 0.1
0.26 0.09
0.265 0.08
0.27 0.07
0.275 0.08
0.28 0.14
0.285 0.12
0.29 0.17
0.295 0.21
0.3 0.19
0.305 0.14
0.31 0.18
0.315 0.17
0.32 0.14
0.325 0.17
0.33 0.15
0.335 0.17
0.34 0.12
0.345 0.0599999999999999
0.35 0.0799999999999999
0.355 0.12
0.36 0.13
0.365 0.12
0.37 0.14
0.375 0.24
0.38 0.34
0.385 0.28
0.39 0.26
0.395 0.35
0.4 0.41
0.405 0.39
0.41 0.41
0.415 0.41
0.42 0.45
0.425 0.45
0.43 0.37
0.435 0.43
0.44 0.53
0.445 0.63
0.45 0.73
0.455 0.83
0.46 0.82
0.465 0.92
0.47 0.91
0.475 1.02
0.48 1.07
0.485 1.08
0.49 1.17
0.495 1.18
0.5 1.18
0.505 1.12
0.51 1.17
0.515 1.28
0.52 1.39
0.525 1.46
0.53 1.36
0.535 1.34
0.54 1.4
0.545 1.44
0.55 1.43
0.555 1.44
0.56 1.4
0.565 1.3
0.57 1.28
0.575 1.34
0.58 1.24
0.585 1.21
0.59 1.27
0.595 1.36
0.6 1.32
0.605 1.37
0.61 1.3
0.615 1.3
0.62 1.29
0.625 1.29
0.63 1.33
0.635 1.27
0.64 1.38
0.645 1.42
0.65 1.49
0.655 1.46
0.66 1.57
0.665 1.61
0.67 1.62
0.675 1.59
0.68 1.56
0.685 1.46
0.69 1.46
0.695 1.45
0.7 1.56
0.705 1.56
0.71 1.67
0.715 1.57
0.72 1.49
0.725 1.39
0.73 1.39
0.735 1.34
0.74 1.32
0.745 1.43
0.75 1.54
0.755 1.65
0.76 1.66
0.765 1.64
0.77 1.75
0.775 1.77
0.78 1.71
0.785 1.61
0.79 1.51
0.795 1.53
0.8 1.51
0.805 1.56
0.81 1.67
0.815 1.78
0.82 1.86
0.825 1.97
0.83 1.9
0.835 1.8
0.84 1.91
0.845 2.01
0.85 2.11
0.855 2.21
0.86 2.28
0.865 2.23
0.87 2.13999999999999
0.875 2.05999999999999
0.88 2.01999999999999
0.885 1.91999999999999
0.89 1.81999999999999
0.895 1.72999999999999
0.9 1.79999999999999
0.905 1.85999999999999
0.91 1.90999999999999
0.915 1.80999999999999
0.92 1.74999999999999
0.925 1.71999999999999
0.93 1.74999999999999
0.935 1.79999999999999
0.94 1.82999999999999
0.945 1.82999999999999
0.95 1.93999999999999
0.955 1.85999999999999
0.96 1.92999999999999
0.965 2.02999999999999
0.97 2.05999999999999
0.975 1.98999999999999
0.98 1.90999999999999
0.985 1.97999999999999
0.99 2.00999999999999
0.995 2.07999999999999
1 2.06999999999999
1.005 2.01999999999999
1.01 2.02999999999999
1.015 2.12999999999999
1.02 2.22999999999999
1.025 2.32999999999999
1.03 2.42999999999999
1.035 2.45999999999999
1.04 2.40999999999999
1.045 2.33999999999999
1.05 2.24999999999999
1.055 2.34999999999999
1.06 2.37999999999999
1.065 2.47999999999999
1.07 2.57999999999999
1.075 2.67999999999999
1.08 2.77999999999999
1.085 2.87999999999999
1.09 2.97999999999999
1.095 2.98999999999999
1.1 2.92999999999999
1.105 2.92999999999999
1.11 2.86999999999999
1.115 2.83999999999999
1.12 2.93999999999999
1.125 2.94999999999999
1.13 2.99999999999999
1.135 2.89999999999999
1.14 2.82999999999999
1.145 2.86999999999999
1.15 2.76999999999999
1.155 2.73999999999999
1.16 2.70999999999999
1.165 2.80999999999999
1.17 2.90999999999999
1.175 3.00999999999999
1.18 2.99999999999999
1.185 2.96999999999999
1.19 2.86999999999999
1.195 2.77999999999999
1.2 2.74999999999999
1.205 2.71999999999999
1.21 2.70999999999999
1.215 2.80999999999999
1.22 2.89999999999999
1.225 2.88999999999999
1.23 2.98999999999999
1.235 2.88999999999999
1.24 2.84999999999999
1.245 2.77999999999999
1.25 2.74999999999999
1.255 2.73999999999999
1.26 2.63999999999999
1.265 2.53999999999999
1.27 2.43999999999999
1.275 2.53999999999999
1.28 2.59999999999999
1.285 2.63999999999999
1.29 2.53999999999999
1.295 2.63999999999999
1.3 2.73999999999999
1.305 2.63999999999999
1.31 2.53999999999999
1.315 2.49999999999999
1.32 2.53999999999999
1.325 2.60999999999999
1.33 2.64999999999999
1.335 2.67999999999999
1.34 2.57999999999999
1.345 2.47999999999999
1.35 2.37999999999999
1.355 2.27999999999999
1.36 2.26999999999999
1.365 2.36999999999999
1.37 2.26999999999999
1.375 2.16999999999999
1.38 2.24999999999999
1.385 2.14999999999999
1.39 2.07999999999999
1.395 2.05999999999999
1.4 2.04999999999999
1.405 2.12999999999999
1.41 2.20999999999999
1.415 2.24999999999999
1.42 2.14999999999999
1.425 2.14999999999999
1.43 2.04999999999999
1.435 2.01999999999999
1.44 2.01999999999999
1.445 1.92999999999999
1.45 1.88999999999999
1.455 1.99999999999999
1.46 2.09999999999998
1.465 2.04999999999998
1.47 2.06999999999998
1.475 2.06999999999998
1.48 2.15999999999998
1.485 2.18999999999998
1.49 2.21999999999998
1.495 2.13999999999998
1.5 2.22999999999998
1.505 2.12999999999998
1.51 2.11999999999998
1.515 2.20999999999998
1.52 2.24999999999998
1.525 2.26999999999998
1.53 2.36999999999998
1.535 2.26999999999998
1.54 2.16999999999998
1.545 2.10999999999998
1.55 2.10999999999998
1.555 2.00999999999998
1.56 2.00999999999998
1.565 2.09999999999998
1.57 2.14999999999998
1.575 2.24999999999998
1.58 2.20999999999998
1.585 2.28999999999998
1.59 2.18999999999998
1.595 2.08999999999998
1.6 2.00999999999998
1.605 2.05999999999998
1.61 1.95999999999998
1.615 1.85999999999998
1.62 1.83999999999998
1.625 1.89999999999998
1.63 1.90999999999998
1.635 1.94999999999998
1.64 2.04999999999998
1.645 1.95999999999998
1.65 1.92999999999998
1.655 2.01999999999998
1.66 1.96999999999998
1.665 1.89999999999998
1.67 1.87999999999998
1.675 1.88999999999998
1.68 1.78999999999998
1.685 1.89999999999998
1.69 2.00999999999998
1.695 1.99999999999998
1.7 2.07999999999998
1.705 2.17999999999998
1.71 2.27999999999998
1.715 2.31999999999998
1.72 2.21999999999998
1.725 2.29999999999998
1.73 2.28999999999998
1.735 2.34999999999998
1.74 2.24999999999998
1.745 2.26999999999998
1.75 2.36999999999998
1.755 2.46999999999998
1.76 2.44999999999998
1.765 2.47999999999998
1.77 2.48999999999998
1.775 2.58999999999998
1.78 2.48999999999998
1.785 2.38999999999998
1.79 2.29999999999998
1.795 2.29999999999998
1.8 2.21999999999998
1.805 2.26999999999998
1.81 2.16999999999998
1.815 2.15999999999998
1.82 2.21999999999998
1.825 2.23999999999998
1.83 2.26999999999998
1.835 2.25999999999998
1.84 2.31999999999998
1.845 2.37999999999998
1.85 2.38999999999998
1.855 2.48999999999998
1.86 2.57999999999998
1.865 2.63999999999998
1.87 2.71999999999998
1.875 2.61999999999998
1.88 2.51999999999998
1.885 2.41999999999998
1.89 2.31999999999998
1.895 2.22999999999998
1.9 2.24999999999998
1.905 2.20999999999998
1.91 2.30999999999998
1.915 2.40999999999998
1.92 2.43999999999998
1.925 2.44999999999998
1.93 2.37999999999998
1.935 2.35999999999998
1.94 2.44999999999998
1.945 2.35999999999998
1.95 2.25999999999998
1.955 2.35999999999998
1.96 2.27999999999998
1.965 2.29999999999998
1.97 2.26999999999998
1.975 2.21999999999998
1.98 2.11999999999998
1.985 2.05999999999998
1.99 2.13999999999998
1.995 2.18999999999998
2 2.26999999999998
};
\addplot [thick, blue]
table {%
0 0.00849070261682967
0.005 0.00879819627429852
0.01 0.00908290517429796
0.015 0.00900941279637998
0.02 0.0132832820538007
0.025 0.0155734796208567
0.03 0.0193493327577183
0.035 0.018588426791858
0.04 0.0232599513646239
0.045 0.0273908608136429
0.05 0.0237462609236056
0.055 0.0162411983718332
0.06 0.0142011142585345
0.065 0.0139408773041347
0.07 0.0150301066202447
0.075 0.0130477286603922
0.08 0.014052465377461
0.085 0.0111540969016599
0.09 0.0114363832978978
0.095 0.0177300551062435
0.1 0.012497958946931
0.105 0.0129840318574374
0.11 0.0105288869843528
0.115 0.00992801378931595
0.12 0.0100434626711164
0.125 0.00971763711335239
0.13 0.0108372681666077
0.135 0.011738725023251
0.14 0.00865726576321772
0.145 0.00814492550885072
0.15 0.010298005656523
0.155 0.0113613563572687
0.16 0.0128258713623854
0.165 0.0136347621899788
0.17 0.0110771106838468
0.175 0.0170756734970363
0.18 0.0133666210017945
0.185 0.0135535244905422
0.19 0.0121684933606236
0.195 0.0119330167617584
0.2 0.013190836323989
0.205 0.00917169489095709
0.21 0.0144551854024346
0.215 0.0206668731514954
0.22 0.0178285749936969
0.225 0.0153261425836152
0.23 0.0135234127053047
0.235 0.0160116474930598
0.24 0.0169971761538178
0.245 0.015263642221286
0.25 0.0135052479474742
0.255 0.00980135313870236
0.26 0.00841127477002189
0.265 0.00783500384088959
0.27 0.00714150681225519
0.275 0.00801157766561684
0.28 0.0119293635956469
0.285 0.0108920053494337
0.29 0.0129609552366972
0.295 0.0159989388904912
0.3 0.0149719403249781
0.305 0.0123871673879288
0.31 0.0141793441785095
0.315 0.0137054464217688
0.32 0.011996522872465
0.325 0.0137460586488715
0.33 0.0128658684456813
0.335 0.0138679194725113
0.34 0.0105871072107014
0.345 0.00696802888920616
0.35 0.00782598165119515
0.355 0.0109747744615281
0.36 0.0115916157363718
0.365 0.0107150591665364
0.37 0.0120563947278645
0.375 0.0183169212458906
0.38 0.0227932535000088
0.385 0.0203372052890777
0.39 0.0193862899723094
0.395 0.0237189305708366
0.4 0.0272598468704526
0.405 0.0259287139552172
0.41 0.027433180272493
0.415 0.0269483406429376
0.42 0.0296928412438416
0.425 0.0295954470567042
0.43 0.0266599160255886
0.435 0.0299670928401524
0.44 0.0365743816325381
0.445 0.0465480076452115
0.45 0.0525672842541123
0.455 0.0562788578976938
0.46 0.052014692573773
0.465 0.0638819562518484
0.47 0.0584034695693929
0.475 0.0739890233966324
0.48 0.072290767946593
0.485 0.0728534558615589
0.49 0.0811810611890489
0.495 0.084196000104616
0.5 0.0843298900539193
0.505 0.0764190875091849
0.51 0.0854280582227607
0.515 0.105731480416058
0.52 0.12913194660674
0.525 0.140258138533844
0.53 0.119476675332846
0.535 0.119387842901332
0.54 0.133170210377057
0.545 0.143978775879577
0.55 0.141625061227432
0.555 0.147054015260023
0.56 0.138505087669982
0.565 0.11856835010092
0.57 0.117757486705548
0.575 0.130548691949748
0.58 0.109360876530143
0.585 0.10774431403341
0.59 0.119163895748129
0.595 0.13922977120813
0.6 0.132779201400424
0.605 0.143664316035258
0.61 0.131390549765908
0.615 0.130395106610718
0.62 0.131004494045472
0.625 0.131958496630355
0.63 0.140064621483673
0.635 0.129218231370999
0.64 0.158804028922667
0.645 0.163688436458208
0.65 0.183443064154326
0.655 0.176361787515871
0.66 0.228982889269713
0.665 0.219759960070386
0.67 0.226276571088165
0.675 0.217310535650649
0.68 0.211472754162973
0.685 0.174204187856991
0.69 0.189467658670907
0.695 0.188798521703111
0.7 0.229111522310453
0.705 0.22091019848646
0.71 0.259788560978694
0.715 0.203892223321154
0.72 0.206025721260776
0.725 0.17787245248955
0.73 0.182892715555728
0.735 0.170228981819453
0.74 0.167357642791858
0.745 0.201668041922433
0.75 0.231160183261499
0.755 0.262146789363286
0.76 0.266543531960168
0.765 0.262781072437954
0.77 0.303054993568373
0.775 0.308183789929011
0.78 0.291372099479129
0.785 0.241958188613616
0.79 0.221208924512811
0.795 0.237764610376791
0.8 0.235786097197968
0.805 0.251607612222418
0.81 0.307521869133816
0.815 0.357635534817563
0.82 0.356533450285917
0.825 0.434621298730517
0.83 0.375456713175193
0.835 0.341134353145256
0.84 0.403048728403628
0.845 0.461223784055115
0.85 0.518696020228401
0.855 0.544337289146008
0.86 0.540800494215017
0.865 0.522100879672807
0.87 0.490080300652934
0.875 0.460981161452808
0.88 0.452231454541464
0.885 0.39224903806016
0.89 0.337067404652311
0.895 0.346925914849704
0.9 0.37605959230661
0.905 0.398770412994867
0.91 0.422485230973781
0.915 0.351635065623529
0.92 0.359729610607726
0.925 0.351319150507977
0.93 0.362831676872445
0.935 0.384428552647921
0.94 0.397233777482859
0.945 0.402346054031971
0.95 0.446619941174413
0.955 0.41782929254451
0.96 0.447807236001428
0.965 0.561738907519931
0.97 0.508717668465775
0.975 0.481334770597556
0.98 0.443437256249471
0.985 0.473063477627356
0.99 0.48986547218058
0.995 0.521614828429489
1 0.523725568315273
1.005 0.502572127281697
1.01 0.512542554525875
1.015 0.57110402912043
1.02 0.6040238664436
1.025 0.646306403993448
1.03 0.77130439570489
1.035 0.716956683388251
1.04 0.697332989924931
1.045 0.667546657411865
1.05 0.619991915478776
1.055 0.730468289454972
1.06 0.689339861344099
1.065 0.825310025748044
1.07 0.855408777194619
1.075 0.994202359103271
1.08 1.04459242392039
1.085 1.01776105193455
1.09 1.07216663160751
1.095 1.02600659954505
1.1 0.987914493608325
1.105 0.996278862764553
1.11 0.974488705677907
1.115 0.964447954677051
1.12 1.08781081538817
1.125 1.02168002959674
1.13 1.05498439716987
1.135 0.975655834141315
1.14 0.972795824287389
1.145 1.00201180974361
1.15 0.948534002462582
1.155 0.944629480082206
1.16 0.934045807126452
1.165 1.02524141643455
1.17 1.11982573178765
1.175 1.13307952586358
1.18 1.09910435325513
1.185 1.08165175524743
1.19 1.03293625568993
1.195 0.992519143139731
1.2 0.986649153630263
1.205 0.977800766611178
1.21 0.979171981393317
1.215 1.05235018928016
1.22 1.0791048147628
1.225 1.07679179131792
1.23 1.15319562013049
1.235 1.09115173481806
1.24 1.07287180477337
1.245 1.04383870604638
1.25 1.03212673821488
1.255 1.03255214336403
1.26 0.932153389778221
1.265 0.879428093439052
1.27 0.821550271641896
1.275 0.911063695031953
1.28 0.940510041004375
1.285 0.973819292949917
1.29 0.921866203967331
1.295 1.01069990732847
1.3 1.02367426848213
1.305 0.92280840389055
1.31 0.933601059387398
1.315 0.92236296437973
1.32 0.946635480591713
1.325 0.992636610476627
1.33 0.993437594345476
1.335 1.01905477668626
1.34 0.969797725345011
1.345 0.911041222237
1.35 0.8420372414334
1.355 0.819525800656141
1.36 0.827212635077784
1.365 0.890596786319696
1.37 0.823024235486936
1.375 0.747055125477322
1.38 0.826174873855718
1.385 0.725468241579419
1.39 0.737710119854633
1.395 0.723039670232972
1.4 0.718671995880672
1.405 0.765173028685161
1.41 0.810042844787399
1.415 0.830854275188761
1.42 0.778827576897818
1.425 0.782789949471473
1.43 0.703903288702665
1.435 0.705953660770334
1.44 0.708858459239536
1.445 0.663934595669562
1.45 0.648007831973652
1.455 0.77592982110699
1.46 0.773150216364555
1.465 0.721861127915261
1.47 0.737139518507633
1.475 0.739487392769514
1.48 0.79215242128212
1.485 0.806566558000448
1.49 0.817510034070555
1.495 0.77522426435255
1.5 0.825602088566005
1.505 0.760004305605413
1.51 0.760995331504574
1.515 0.810380779136876
1.52 0.837163384342722
1.525 0.84972938118686
1.53 0.910194028401515
1.535 0.826929994150655
1.54 0.791926195424386
1.545 0.765749367477201
1.55 0.754760681035856
1.555 0.690670460838004
1.56 0.707139412175755
1.565 0.757217469667546
1.57 0.784245171683853
1.575 0.874498172440216
1.58 0.810966725222134
1.585 0.859086757598417
1.59 0.80266873618504
1.595 0.744508321146134
1.6 0.70860610668555
1.605 0.731761380676139
1.61 0.666340396455089
1.615 0.615002755173046
1.62 0.62216325349798
1.625 0.656516623706634
1.63 0.662229848880673
1.635 0.681981630462066
1.64 0.740772219893805
1.645 0.688624060403107
1.65 0.669619309676778
1.655 0.713675169509495
1.66 0.68837991691256
1.665 0.657962725001547
1.67 0.645117534184146
1.675 0.651627331061654
1.68 0.597467781589878
1.685 0.650630911156965
1.69 0.723594843271248
1.695 0.70796745732123
1.7 0.749977183324715
1.705 0.831054165003428
1.71 0.909280123218717
1.715 0.885316526512238
1.72 0.820504608867538
1.725 0.871940943832021
1.73 0.867271453817791
1.735 0.907497790585568
1.74 0.853125726013546
1.745 0.867895072480831
1.75 0.996910200010819
1.755 0.99556800985266
1.76 0.964418171407296
1.765 0.983607914663116
1.77 0.995863228101092
1.775 1.07518307840572
1.78 0.972920875744802
1.785 0.932501107909579
1.79 0.89562898879449
1.795 0.895975248534327
1.8 0.859861700499688
1.805 0.88749955313217
1.81 0.817489998455752
1.815 0.830482078296434
1.82 0.86917691446729
1.825 0.878606451285338
1.83 0.899054301411055
1.835 0.895628599222563
1.84 0.929808124065293
1.845 0.959645579489613
1.85 0.962666143462414
1.855 1.08990468477882
1.86 1.0761295172117
1.865 1.11019244828477
1.87 1.15151437563012
1.875 0.978351294408402
1.88 0.895805604970579
1.885 0.817254390592626
1.89 0.85574145553634
1.895 0.895502305661682
1.9 0.910653317839942
1.905 0.885935487406952
1.91 0.972581362286958
1.915 1.05289428466847
1.92 1.02807230485854
1.925 1.02180254877521
1.93 0.987330420086633
1.935 0.97685264267734
1.94 1.03155720662637
1.945 0.980347475288738
1.95 0.913921355679328
1.955 0.973848225510363
1.96 0.931222662555338
1.965 0.949807331608814
1.97 0.932004187779336
1.975 0.893479867778571
1.98 0.793239309515767
1.985 0.813448628761044
1.99 0.859531953083192
1.995 0.881395949950697
2 0.930509812879554
};
\end{axis}

\end{tikzpicture}

==> estimate_X.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}[scale=0.95]

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
xmin=0, xmax=2,
ymin=-0.3, ymax=4.9,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend style={at={(0.99,0.01)}, anchor=south east, draw=white!80.0!black},
legend entries={{\tiny $X_t$},{\tiny $\E^{\text{true}}[X_t|\cY_t]$},{\tiny Robust estimate},{\tiny $\E^{\text{est}}[X_t|\cY_t]$}}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\addplot [thick, color0]
table {%
0 1.07946159418697
0.005 1.3161028606152
0.01 1.34678366758482
0.015 1.39538874765284
0.02 1.38755856507808
0.025 1.3690626611269
0.03 1.41676950770656
0.035 1.51490783162934
0.04 1.61628071552776
0.045 1.65345328091633
0.05 1.76947453116093
0.055 1.8640236052955
0.06 1.97831139078921
0.065 2.04660504735537
0.07 2.05294478419273
0.075 1.95800809352315
0.08 1.87658187414572
0.085 1.81637766238682
0.09 1.76672601964567
0.095 1.69500864733942
0.1 1.6779810020775
0.105 1.6142104595791
0.11 1.58064942663821
0.115 1.63408198287034
0.12 1.57207423756103
0.125 1.56541030341515
0.13 1.50108425759502
0.135 1.43317690413378
0.14 1.51717081717893
0.145 1.52349378434171
0.15 1.64307626079669
0.155 1.59796481290382
0.16 1.60171863978641
0.165 1.49968844970673
0.17 1.56728566278424
0.175 1.5272392827159
0.18 1.6101767098585
0.185 1.54714302529066
0.19 1.65906851389304
0.195 1.67997500158548
0.2 1.68350831125845
0.205 1.61833340382275
0.21 1.63730114740495
0.215 1.6249006206226
0.22 1.70139947778399
0.225 1.65587213708478
0.23 1.68436145055448
0.235 1.71707561522259
0.24 1.83753714506342
0.245 1.93173470021512
0.25 1.81056445856947
0.255 1.8584861719628
0.26 1.92103367639353
0.265 1.86212002115869
0.27 1.89930101638675
0.275 2.01790872814296
0.28 1.95824374995666
0.285 1.90320386783039
0.29 1.87727311422003
0.295 1.68395158655138
0.3 1.72811371714543
0.305 1.70013835326517
0.31 1.62058399845027
0.315 1.5790733756525
0.32 1.41655351675878
0.325 1.48225659151011
0.33 1.52352455206932
0.335 1.52187854845059
0.34 1.48627525608238
0.345 1.47897358594385
0.35 1.69489742912187
0.355 1.61862095518656
0.36 1.69998064245447
0.365 1.51239792511794
0.37 1.41526938578179
0.375 1.54529126205084
0.38 1.55717016266133
0.385 1.59611034648111
0.39 1.50828637883667
0.395 1.75351886949336
0.4 1.82445529981088
0.405 1.96994972806696
0.41 1.86864446933477
0.415 1.93882965852553
0.42 1.82995314461322
0.425 1.92147218274122
0.43 1.94858397660751
0.435 1.81345491809164
0.44 1.84044133116965
0.445 1.91740560467788
0.45 1.98921843331276
0.455 2.06428179843324
0.46 2.2158371900912
0.465 2.23406915301266
0.47 2.29911563558605
0.475 2.30164645148655
0.48 2.1545983145248
0.485 2.30192014801851
0.49 2.33468161892309
0.495 2.38264179284298
0.5 2.33353790824536
0.505 2.41892098724759
0.51 2.269091082824
0.515 2.3479778927984
0.52 2.28092858218359
0.525 2.35750142301995
0.53 2.31448454571006
0.535 2.49007602821513
0.54 2.51729470088903
0.545 2.48354296976867
0.55 2.51199099143135
0.555 2.59849586433971
0.56 2.54734863559274
0.565 2.56829350200995
0.57 2.60434120456743
0.575 2.57852216920224
0.58 2.58122603580642
0.585 2.51520833189837
0.59 2.59365530897928
0.595 2.56636717248101
0.6 2.6178621594584
0.605 2.57475163118827
0.61 2.73154636592172
0.615 2.55417671757334
0.62 2.63825464735088
0.625 2.61757270606803
0.63 2.5041849393423
0.635 2.65259894669726
0.64 2.56537496753523
0.645 2.59142938178245
0.65 2.55173217683865
0.655 2.58665097435519
0.66 2.50945275145938
0.665 2.51481496949885
0.67 2.46151380801828
0.675 2.49888744210934
0.68 2.47521675780119
0.685 2.60191841655243
0.69 2.60882109709629
0.695 2.66994544484122
0.7 2.74289153371999
0.705 2.73616177322956
0.71 2.85635319819915
0.715 2.68682051856674
0.72 2.80447520406729
0.725 2.88477695860942
0.73 2.77070838555911
0.735 2.86182985818733
0.74 2.76759639011533
0.745 2.81998263209042
0.75 2.94911632936302
0.755 3.07682810041777
0.76 3.14982811618323
0.765 3.42947659142465
0.77 3.41320964735821
0.775 3.2743330867567
0.78 3.34045399632517
0.785 3.45135368282494
0.79 3.31766765999955
0.795 3.43220385524061
0.8 3.50315121243551
0.805 3.45097448602301
0.81 3.3373630104659
0.815 3.24268732264582
0.82 3.42543067974281
0.825 3.42643586215756
0.83 3.47375981387093
0.835 3.52924877445954
0.84 3.6759782562078
0.845 3.67923327749888
0.85 3.80381691044355
0.855 3.88668852574563
0.86 3.8849755636817
0.865 3.83937663857192
0.87 3.78625701339887
0.875 3.75671016804599
0.88 3.81295726552613
0.885 3.83772779321269
0.89 4.00069732644898
0.895 4.11582734193082
0.9 3.90443440984032
0.905 4.12305201477095
0.91 3.93778227866951
0.915 3.86393991638569
0.92 3.91112031251438
0.925 3.89411088414087
0.93 3.96782993988818
0.935 3.97470729605422
0.94 3.98057194210002
0.945 3.95016074362677
0.95 4.21774385216073
0.955 4.19310805170553
0.96 4.21190919222374
0.965 4.03848248695562
0.97 4.03635653947571
0.975 3.85726244297102
0.98 4.00174076128547
0.985 3.97067207368384
0.99 3.96082102731525
0.995 3.75941265919116
1 3.91327940572569
1.005 3.9494406373227
1.01 3.89334987100967
1.015 3.81356337994114
1.02 3.94618474305962
1.025 3.96505359898932
1.03 4.14623800216933
1.035 4.15375343933739
1.04 4.11286366309545
1.045 4.0201875162485
1.05 4.05897129267072
1.055 4.15163381545054
1.06 4.24422036577251
1.065 4.31182448779509
1.07 4.2154185289909
1.075 4.26292193800666
1.08 4.36253552369296
1.085 4.34525347529877
1.09 4.39639682538394
1.095 4.31187412137463
1.1 4.16746322339014
1.105 3.96847327745361
1.11 4.00828483981246
1.115 3.99647077141729
1.12 4.04185000632505
1.125 4.13619537955773
1.13 4.08872822910819
1.135 4.20980102454911
1.14 4.28947930257705
1.145 4.26804198432527
1.15 4.25399390815603
1.155 4.19534638572227
1.16 4.36907151202217
1.165 4.45337194764427
1.17 4.51004173889762
1.175 4.54076026631086
1.18 4.4655002961594
1.185 4.44088780428071
1.19 4.44240716604777
1.195 4.54299261737502
1.2 4.40986895433229
1.205 4.43308241870452
1.21 4.36526364712439
1.215 4.40031852377981
1.22 4.42774732786591
1.225 4.41920667452458
1.23 4.48410170991647
1.235 4.37472170476329
1.24 4.51854316815336
1.245 4.57056025686845
1.25 4.49061462624577
1.255 4.59632768033904
1.26 4.70989593406234
1.265 4.60826398722137
1.27 4.74664842771181
1.275 4.62250167950947
1.28 4.5655547089918
1.285 4.42315039575917
1.29 4.48315128035716
1.295 4.31021157629485
1.3 4.24702826915404
1.305 4.34463878017109
1.31 4.29651878524117
1.315 4.29036430834322
1.32 4.20910288181887
1.325 4.34169866619157
1.33 4.41257191456345
1.335 4.46695492753596
1.34 4.4971320390294
1.345 4.49736586639615
1.35 4.56654011113549
1.355 4.66539005861461
1.36 4.67469496378869
1.365 4.62130469543393
1.37 4.55124213723449
1.375 4.47154295094822
1.38 4.40352369771669
1.385 4.49055826234131
1.39 4.38806587994278
1.395 4.29089167902949
1.4 4.34249354850706
1.405 4.27780475601527
1.41 4.31222170485662
1.415 4.24243326123772
1.42 4.12788329905936
1.425 4.06202480275764
1.43 4.12412001486912
1.435 4.12299449166497
1.44 3.98967153555814
1.445 4.00245084216547
1.45 4.10485458983916
1.455 4.08225392406698
1.46 4.03257598170899
1.465 3.99404498943453
1.47 4.09281943827456
1.475 4.09381663649259
1.48 4.09065085184485
1.485 4.10178084706644
1.49 4.04474271190589
1.495 4.02997421250292
1.5 4.06483771266561
1.505 3.97371334536857
1.51 3.92450052575462
1.515 3.91694082314855
1.52 3.94016412898378
1.525 4.0444295109103
1.53 3.88545456393856
1.535 3.95920177905042
1.54 3.93123915826062
1.545 3.98957609805103
1.55 4.07858722627667
1.555 4.05231896455327
1.56 3.97015959463308
1.565 3.84245801403099
1.57 3.80946216716307
1.575 3.7667687006934
1.58 3.80854528684762
1.585 3.77994092409721
1.59 3.69818847467675
1.595 3.53888284696982
1.6 3.62232884756974
1.605 3.78070351314221
1.61 3.73137204436849
1.615 3.64180972727177
1.62 3.63390146918907
1.625 3.57161582477481
1.63 3.59584928222159
1.635 3.61227086646133
1.64 3.7447076729511
1.645 3.78558620936039
1.65 3.85534709358612
1.655 3.86605495312427
1.66 3.91349343896091
1.665 4.03350036847072
1.67 4.04758216046852
1.675 3.92269655063737
1.68 3.96679838267491
1.685 4.0257262100286
1.69 4.03294551041559
1.695 4.04638988470422
1.7 4.00952873543158
1.705 3.88329546191747
1.71 3.95928925889688
1.715 3.88830870553698
1.72 3.88963101437798
1.725 3.82994063828807
1.73 3.9008846996311
1.735 3.92807975069108
1.74 3.81064592351563
1.745 3.84070695915326
1.75 3.84092653422079
1.755 3.787766195705
1.76 3.75712947836821
1.765 3.65457580332737
1.77 3.62299768464923
1.775 3.76421304674332
1.78 3.86733613228184
1.785 3.76709856383735
1.79 3.72073009029128
1.795 3.88909199278883
1.8 3.87543978603682
1.805 3.97495599510953
1.81 4.02554864738622
1.815 4.12189823414454
1.82 4.12896582218047
1.825 4.13155742195867
1.83 4.1998829744874
1.835 4.04768688818174
1.84 3.8291871956395
1.845 3.84813237165418
1.85 3.73098469347777
1.855 3.82709954123939
1.86 3.89315144763204
1.865 3.85699533436295
1.87 3.71159597499474
1.875 3.81381757598275
1.88 3.90705137032825
1.885 3.82604846995512
1.89 4.01940543208332
1.895 4.0230803437015
1.9 4.06308705389757
1.905 4.00375506242722
1.91 3.95260870945959
1.915 3.88756253878615
1.92 3.86792921997516
1.925 3.76747972397197
1.93 3.85114374023102
1.935 3.8461242060354
1.94 3.90190384657459
1.945 3.8780180746329
1.95 3.79683644462742
1.955 3.73391500263225
1.96 3.80104994105846
1.965 3.80882482953879
1.97 3.76759772245803
1.975 3.73732623390431
1.98 3.72463277867308
1.985 3.53990999685909
1.99 3.47252638109265
1.995 3.68195821235338
2 3.60650376000807
};
\addplot [thick, color1]
table {%
0 1
0.005 1.00283216887271
0.01 1.0056735139337
0.015 1.00774676615738
0.02 1.01938764738229
0.025 1.02612527262228
0.03 1.03535121903899
0.035 1.03619716019812
0.04 1.04729683606259
0.045 1.05677462787438
0.05 1.05231407398578
0.055 1.03591621938238
0.06 1.03121165423641
0.065 1.03224253799136
0.07 1.03849294366711
0.075 1.03202358473095
0.08 1.03856553051238
0.085 1.02537653488124
0.09 1.02882242544073
0.095 1.06251160211688
0.1 1.03764349564332
0.105 1.04233604478926
0.11 1.0271065427712
0.115 1.02379627474441
0.12 1.02625959568209
0.125 1.02477937024115
0.13 1.03622073892527
0.135 1.04534285485562
0.14 1.01678486018926
0.145 1.01190742132625
0.15 1.0373516286016
0.155 1.04929031120459
0.16 1.0643400680254
0.165 1.07288119435012
0.17 1.04910281793326
0.175 1.10468471472095
0.18 1.07405913279746
0.185 1.07707151927136
0.19 1.06368306309685
0.195 1.06202868139159
0.2 1.07715186081934
0.205 1.02644165655295
0.21 1.0937633996692
0.215 1.15116960451639
0.22 1.12830351626736
0.225 1.10464897956709
0.23 1.08502757323917
0.235 1.11425798560826
0.24 1.1255884071711
0.245 1.10744507777429
0.25 1.08642769806058
0.255 1.03040024007701
0.26 1.00391386992379
0.265 0.991531424799659
0.27 0.97506761854676
0.275 0.995782685524252
0.28 1.07135978765348
0.285 1.0537326516758
0.29 1.0888779019125
0.295 1.13329533355025
0.3 1.11948421041924
0.305 1.07908000943018
0.31 1.1086128584979
0.315 1.10125824545353
0.32 1.07160446862141
0.325 1.10248336883829
0.33 1.08721821674438
0.335 1.10480110759086
0.34 1.04115903800401
0.345 0.944787388573677
0.35 0.970551132648042
0.355 1.05033998812169
0.36 1.0634237047744
0.365 1.04335682818098
0.37 1.07277702589771
0.375 1.18362055355005
0.38 1.24506079545375
0.385 1.2125673047752
0.39 1.19884536079756
0.395 1.2580355471364
0.4 1.30055422422329
0.405 1.28528671325332
0.41 1.30317172078717
0.415 1.29769148674111
0.42 1.32928272332203
0.425 1.32842663512832
0.43 1.29401225772746
0.435 1.3332420178647
0.44 1.40254191315624
0.445 1.4905112108951
0.45 1.53716801337856
0.455 1.56445311854877
0.46 1.53435368839424
0.465 1.61743581947486
0.47 1.58167684849144
0.475 1.68154785478007
0.48 1.67259865455707
0.485 1.67697845458475
0.49 1.72604000182559
0.495 1.74373143308172
0.5 1.74559162914307
0.505 1.70132251367524
0.51 1.75410795343211
0.515 1.85863185815323
0.52 1.96227758489996
0.525 2.0079321613813
0.53 1.92419075844181
0.535 1.92522131263144
0.54 1.98544975971097
0.545 2.03027800611265
0.55 2.02260173673103
0.555 2.04558046959394
0.56 2.01286972698086
0.565 1.9268578718373
0.57 1.92423551876008
0.575 1.98388546238753
0.58 1.88477500895623
0.585 1.87744323856351
0.59 1.93566093043858
0.595 2.02845002486838
0.6 2.00117432682151
0.605 2.05019744037494
0.61 1.99683783133171
0.615 1.99327922434131
0.62 1.99716396386062
0.625 2.00264996820068
0.63 2.04098558384261
0.635 1.99131344348091
0.64 2.12473928919643
0.645 2.14604887283574
0.65 2.22493922487883
0.655 2.19893258143405
0.66 2.38774385142598
0.665 2.35864604367734
0.67 2.38194374566164
0.675 2.35300712406929
0.68 2.33397489164548
0.685 2.19352532391879
0.69 2.25540135108188
0.695 2.25388384156116
0.7 2.40201819305191
0.705 2.37482079790976
0.71 2.50563602386951
0.715 2.3144086470102
0.72 2.32349668646362
0.725 2.21232977049481
0.73 2.23418290114559
0.735 2.18082447575931
0.74 2.1687817948449
0.745 2.31324907105113
0.75 2.42454808849569
0.755 2.53171413211269
0.76 2.54720338751747
0.765 2.53589112681167
0.77 2.66418272266903
0.775 2.6807610269557
0.78 2.63040917185754
0.785 2.46636955280827
0.79 2.3903901364528
0.795 2.45306565963232
0.8 2.44655737683066
0.805 2.50450841054435
0.81 2.69012480807925
0.815 2.83878066146269
0.82 2.83669950008334
0.825 3.04515550246854
0.83 2.89097566250508
0.835 2.79410614169481
0.84 2.96806615281373
0.845 3.11744111712392
0.85 3.25479419560232
0.855 3.31408835286856
0.86 3.30729780438653
0.865 3.26570018314443
0.87 3.19119139839564
0.875 3.12063220907021
0.88 3.09941519381695
0.885 2.94034169175166
0.89 2.77888826134847
0.895 2.80980964960219
0.9 2.89707391333549
0.905 2.96250384869009
0.91 3.02856305565724
0.915 2.82529904827038
0.92 2.85048216954996
0.925 2.8253004314999
0.93 2.86098165710258
0.935 2.92577112499987
0.94 2.96340190227059
0.945 2.97853227558475
0.95 3.10170328212653
0.955 3.02304092426293
0.96 3.10601586091191
0.965 3.39370390180984
0.97 3.26485750924917
0.975 3.1951705070157
0.98 3.09415961020411
0.985 3.17438387672482
0.99 3.21878933228934
0.995 3.30022343410967
1 3.30581190615706
1.005 3.2521978963424
1.01 3.27805866308017
1.015 3.42360058293439
1.02 3.50199039838658
1.025 3.59947795613785
1.03 3.86989070024705
1.035 3.75519389103958
1.04 3.71266795791462
1.045 3.6466874223148
1.05 3.53770901321884
1.055 3.78559502122616
1.06 3.69557972743175
1.065 3.98473736302792
1.07 4.04564824810105
1.075 4.31587533123911
1.08 4.4101316933286
1.085 4.35975402523062
1.09 4.46094125871204
1.095 4.37457221253023
1.1 4.30195660715711
1.105 4.31769140339452
1.11 4.27547633186583
1.115 4.25568536202304
1.12 4.48990708220185
1.125 4.36488447061923
1.13 4.42772890140049
1.135 4.27500149518346
1.14 4.26900683894464
1.145 4.32550234046521
1.15 4.22013629744633
1.155 4.211934194477
1.16 4.19032427992736
1.165 4.36943803503896
1.17 4.5489494631022
1.175 4.57311039164439
1.18 4.50847496663249
1.185 4.474619322069
1.19 4.38008970172678
1.195 4.30014413816434
1.2 4.2878920105332
1.205 4.26964256411769
1.21 4.27176235462936
1.215 4.41548264400987
1.22 4.46662626944797
1.225 4.46137055138561
1.23 4.60675328005581
1.235 4.48725507688602
1.24 4.45096209119065
1.245 4.39327067850082
1.25 4.36932787106688
1.255 4.36937599099743
1.26 4.16514634924657
1.265 4.05381178460321
1.27 3.92810298866519
1.275 4.11975501026949
1.28 4.18053795678444
1.285 4.2484474322924
1.29 4.13999713170918
1.295 4.32214575526677
1.3 4.34745410988189
1.305 4.13898028343378
1.31 4.16090175212001
1.315 4.13648506095466
1.32 4.18668343569533
1.325 4.28109549932887
1.33 4.28183258046119
1.335 4.33327657288287
1.34 4.23103051656954
1.345 4.10637731707888
1.35 3.95555869981273
1.355 3.90470299960827
1.36 3.92130918620945
1.365 4.06018249124224
1.37 3.91033833551557
1.375 3.73491656224751
1.38 3.91645968157025
1.385 3.68223714769465
1.39 3.71101222027665
1.395 3.6754277772032
1.4 3.66443721436155
1.405 3.77457608682447
1.41 3.877747997253
1.415 3.92430237340948
1.42 3.80427980764073
1.425 3.81288287416259
1.43 3.62388001148087
1.435 3.62846235414473
1.44 3.63512369535972
1.445 3.52269616896488
1.45 3.48166186280834
1.455 3.79511733106658
1.46 3.78792169025345
1.465 3.66443950582842
1.47 3.70096711912976
1.475 3.70605748401134
1.48 3.83039937735062
1.485 3.86318740007887
1.49 3.88769642454926
1.495 3.78824670872714
1.5 3.90489796359597
1.505 3.75045314556414
1.51 3.75216744888968
1.515 3.86781336868939
1.52 3.92873332611434
1.525 3.95652581681403
1.53 4.09104087942404
1.535 3.90224711726318
1.54 3.81985019745976
1.545 3.75694238180992
1.55 3.72984490789381
1.555 3.5710412424319
1.56 3.61192546268635
1.565 3.73431440262909
1.57 3.79835373224214
1.575 4.00651520862942
1.58 3.85948355367361
1.585 3.96978718440915
1.59 3.83814872839296
1.595 3.69791003504686
1.6 3.60845870468825
1.605 3.66550207913058
1.61 3.4996223566395
1.615 3.36338865234336
1.62 3.38247570090877
1.625 3.4733052039199
1.63 3.48783982532705
1.635 3.53849496708243
1.64 3.68570404603346
1.645 3.55432076949137
1.65 3.50490995815117
1.655 3.61690826003481
1.66 3.55221298710989
1.665 3.47293684716953
1.67 3.43868485054424
1.675 3.45555419864457
1.68 3.30893173791451
1.685 3.45243930085196
1.69 3.63956807374471
1.695 3.59962394673076
1.7 3.70386074897121
1.705 3.89769096231304
1.71 4.07631923512562
1.715 4.02083903365847
1.72 3.86945481833822
1.725 3.98824931224872
1.73 3.97643065502469
1.735 4.06708436299574
1.74 3.94143027504972
1.745 3.97458082303658
1.75 4.26197967927394
1.755 4.25761428827277
1.76 4.18795511416535
1.765 4.2287620017457
1.77 4.25412005867432
1.775 4.42286808402991
1.78 4.20075214956356
1.785 4.10968212744786
1.79 4.02513585298745
1.795 4.02482722398789
1.8 3.94060354866962
1.805 4.00340072531259
1.81 3.83890047641957
1.815 3.86887760522807
1.82 3.9585066785604
1.825 3.97929246809162
1.83 4.02516653016816
1.835 4.01625152709555
1.84 4.09272103862361
1.845 4.15826607117253
1.85 4.16370465021682
1.855 4.43788716875832
1.86 4.40701837770861
1.865 4.47740874076398
1.87 4.56201244812971
1.875 4.19002161500008
1.88 4.00308735193221
1.885 3.81825605436416
1.89 3.90854949264041
1.895 3.99982345134289
1.9 4.03346322020468
1.905 3.97573987092401
1.91 4.17065150647001
1.915 4.34468884790898
1.92 4.2895866782184
1.925 4.27455291713395
1.93 4.19764943139457
1.935 4.17321201923779
1.94 4.29190621894639
1.945 4.17829752713658
1.95 4.02784124644135
1.955 4.161681510013
1.96 4.06491920666974
1.965 4.10575950147278
1.97 4.06451410805671
1.975 3.97546257907144
1.98 3.73719096360584
1.985 3.78556207408349
1.99 3.89445692428673
1.995 3.94470458760681
2 4.05652037778882
};
\addplot [thick, green!50.0!black]
table {%
0 0
0.005 0.04
0.01 0.08
0.015 0.07
0.02 0.17
0.025 0.27
0.03 0.37
0.035 0.47
0.04 0.58
0.045 0.68
0.05 0.78
0.055 0.75
0.06 0.65
0.065 0.56
0.07 0.65
0.075 0.55
0.08 0.56
0.085 0.46
0.09 0.36
0.095 0.46
0.1 0.41
0.105 0.45
0.11 0.35
0.115 0.25
0.12 0.15
0.125 0.11
0.13 0.21
0.135 0.31
0.14 0.21
0.145 0.11
0.15 0.16
0.155 0.27
0.16 0.38
0.165 0.47
0.17 0.37
0.175 0.47
0.18 0.43
0.185 0.44
0.19 0.34
0.195 0.28
0.2 0.39
0.205 0.29
0.21 0.39
0.215 0.49
0.22 0.6
0.225 0.56
0.23 0.46
0.235 0.56
0.24 0.66
0.245 0.56
0.25 0.46
0.255 0.36
0.26 0.26
0.265 0.16
0.27 0.0600000000000002
0.275 -0.0399999999999998
0.28 0.0600000000000002
0.285 0.16
0.29 0.26
0.295 0.36
0.3 0.46
0.305 0.36
0.31 0.46
0.315 0.41
0.32 0.31
0.325 0.41
0.33 0.33
0.335 0.42
0.34 0.32
0.345 0.22
0.35 0.12
0.355 0.16
0.36 0.22
0.365 0.13
0.37 0.23
0.375 0.33
0.38 0.43
0.385 0.53
0.39 0.63
0.395 0.73
0.4 0.830000000000001
0.405 0.930000000000001
0.41 1.04
0.415 1.15
0.42 1.26
0.425 1.33
0.43 1.23
0.435 1.34
0.44 1.45
0.445 1.56
0.45 1.67
0.455 1.78
0.46 1.75
0.465 1.86
0.47 1.82
0.475 1.93
0.48 1.97
0.485 1.97
0.49 2.05
0.495 2.07
0.5 2.06
0.505 1.98
0.51 2.06
0.515 2.16
0.52 2.26
0.525 2.36
0.53 2.32
0.535 2.31
0.54 2.4
0.545 2.47
0.55 2.44
0.555 2.47
0.56 2.41
0.565 2.31
0.57 2.24
0.575 2.33
0.58 2.23
0.585 2.14
0.59 2.23
0.595 2.33
0.6 2.31
0.605 2.38
0.61 2.29
0.615 2.28
0.62 2.27
0.625 2.28
0.63 2.32
0.635 2.24
0.64 2.34
0.645 2.44
0.65 2.54
0.655 2.52
0.66 2.62
0.665 2.72
0.67 2.76
0.675 2.7
0.68 2.67
0.685 2.57
0.69 2.53
0.695 2.52
0.7 2.62
0.705 2.67
0.71 2.77
0.715 2.67
0.72 2.57
0.725 2.47
0.73 2.43
0.735 2.35
0.74 2.33
0.745 2.43
0.75 2.53
0.755 2.63
0.76 2.73
0.765 2.8
0.77 2.9
0.775 2.98
0.78 2.9
0.785 2.8
0.79 2.7
0.795 2.63
0.8 2.62
0.805 2.69
0.81 2.79
0.815 2.89
0.82 2.99
0.825 3.09
0.83 3.16
0.835 3.06
0.84 3.16
0.845 3.26
0.85 3.36
0.855 3.46
0.86 3.56
0.865 3.59
0.87 3.49
0.875 3.39
0.88 3.33
0.885 3.23
0.89 3.13
0.895 3.02999999999999
0.9 3.02999999999999
0.905 3.09999999999999
0.91 3.17999999999999
0.915 3.07999999999999
0.92 2.97999999999999
0.925 2.91999999999999
0.93 2.94999999999999
0.935 3.02999999999999
0.94 3.06999999999999
0.945 3.07999999999999
0.95 3.17999999999999
0.955 3.11999999999999
0.96 3.20999999999999
0.965 3.30999999999999
0.97 3.38999999999999
0.975 3.29999999999999
0.98 3.19999999999999
0.985 3.26999999999999
0.99 3.31999999999999
0.995 3.40999999999999
1 3.39999999999999
1.005 3.31999999999999
1.01 3.34999999999999
1.015 3.44999999999999
1.02 3.54999999999999
1.025 3.64999999999999
1.03 3.74999999999999
1.035 3.84999999999999
1.04 3.84999999999999
1.045 3.75999999999999
1.05 3.65999999999999
1.055 3.75999999999999
1.06 3.78999999999999
1.065 3.88999999999999
1.07 3.98999999999999
1.075 4.08999999999999
1.08 4.18999999999999
1.085 4.28999999999999
1.09 4.38999999999999
1.095 4.48999999999999
1.1 4.46999999999999
1.105 4.48
1.11 4.41
1.115 4.39
1.12 4.49
1.125 4.5
1.13 4.56
1.135 4.46
1.14 4.37
1.145 4.42
1.15 4.32
1.155 4.25
1.16 4.24
1.165 4.34
1.17 4.44
1.175 4.54
1.18 4.58
1.185 4.54
1.19 4.44
1.195 4.34
1.2 4.28
1.205 4.25
1.21 4.24
1.215 4.34
1.22 4.44
1.225 4.45000000000001
1.23 4.55000000000001
1.235 4.46000000000001
1.24 4.40000000000001
1.245 4.32000000000001
1.25 4.28000000000001
1.255 4.27000000000001
1.26 4.17000000000001
1.265 4.07000000000001
1.27 3.97000000000001
1.275 4.03000000000001
1.28 4.08000000000001
1.285 4.15000000000001
1.29 4.05000000000001
1.295 4.15000000000001
1.3 4.25000000000001
1.305 4.15000000000001
1.31 4.05000000000001
1.315 3.99000000000001
1.32 4.03000000000001
1.325 4.13000000000001
1.33 4.16000000000001
1.335 4.21000000000001
1.34 4.11000000000001
1.345 4.01000000000001
1.35 3.91000000000001
1.355 3.81000000000001
1.36 3.72000000000001
1.365 3.82000000000001
1.37 3.72000000000001
1.375 3.62000000000001
1.38 3.70000000000001
1.385 3.60000000000001
1.39 3.50000000000001
1.395 3.41000000000001
1.4 3.39000000000001
1.405 3.49000000000001
1.41 3.59000000000001
1.415 3.68000000000001
1.42 3.58000000000001
1.425 3.54000000000001
1.43 3.44000000000001
1.435 3.35000000000001
1.44 3.35000000000001
1.445 3.25000000000001
1.45 3.18000000000001
1.455 3.28000000000001
1.46 3.38000000000001
1.465 3.39000000000001
1.47 3.43000000000001
1.475 3.43000000000001
1.48 3.53000000000001
1.485 3.59000000000001
1.49 3.62000000000001
1.495 3.52000000000001
1.5 3.62000000000001
1.505 3.52000000000001
1.51 3.49000000000001
1.515 3.59000000000001
1.52 3.66000000000001
1.525 3.69000000000001
1.53 3.79000000000001
1.535 3.69000000000001
1.54 3.59000000000001
1.545 3.49000000000001
1.55 3.47000000000001
1.555 3.37000000000001
1.56 3.35000000000001
1.565 3.45000000000001
1.57 3.53000000000001
1.575 3.63000000000001
1.58 3.61000000000001
1.585 3.71000000000001
1.59 3.61000000000001
1.595 3.51000000000001
1.6 3.41000000000001
1.605 3.40000000000001
1.61 3.30000000000001
1.615 3.20000000000001
1.62 3.12000000000001
1.625 3.21000000000001
1.63 3.22000000000001
1.635 3.27000000000001
1.64 3.37000000000001
1.645 3.28000000000001
1.65 3.25000000000001
1.655 3.35000000000001
1.66 3.29000000000001
1.665 3.20000000000001
1.67 3.16000000000001
1.675 3.18000000000001
1.68 3.08
1.685 3.18000000000001
1.69 3.28000000000001
1.695 3.33
1.7 3.43000000000001
1.705 3.53000000000001
1.71 3.63000000000001
1.715 3.73000000000001
1.72 3.63000000000001
1.725 3.73000000000001
1.73 3.71000000000001
1.735 3.79000000000001
1.74 3.69000000000001
1.745 3.69000000000001
1.75 3.79000000000001
1.755 3.89000000000001
1.76 3.91000000000001
1.765 3.94000000000001
1.77 3.96000000000001
1.775 4.06
1.78 3.96
1.785 3.86
1.79 3.76
1.795 3.73
1.8 3.63
1.805 3.69
1.81 3.59
1.815 3.55
1.82 3.64
1.825 3.67
1.83 3.7
1.835 3.7
1.84 3.78
1.845 3.85
1.85 3.85
1.855 3.95
1.86 4.05
1.865 4.15
1.87 4.25
1.875 4.15
1.88 4.05
1.885 3.95
1.89 3.85
1.895 3.75
1.9 3.69
1.905 3.63
1.91 3.73
1.915 3.83
1.92 3.93
1.925 3.92
1.93 3.86
1.935 3.82
1.94 3.92
1.945 3.83
1.95 3.73
1.955 3.81
1.96 3.71
1.965 3.75
1.97 3.72
1.975 3.63
1.98 3.53
1.985 3.43
1.99 3.53
1.995 3.6
2 3.7
};
\addplot [thick, blue]
table {%
0 0
0.005 0.0133042218178212
0.01 0.025260681455898
0.015 0.022206433414018
0.02 0.171505692486316
0.025 0.234766610770109
0.03 0.323242270408721
0.035 0.306698419062905
0.04 0.400328059616037
0.045 0.470489682284272
0.05 0.409117994368277
0.055 0.251679572173583
0.06 0.19792265199679
0.065 0.190587782084681
0.07 0.220530772258361
0.075 0.1644690070498
0.08 0.19374745341716
0.085 0.103459753166898
0.09 0.113105683327282
0.095 0.287316494299357
0.1 0.147602720153235
0.105 0.162547099284435
0.11 0.0813071946287072
0.115 0.0588967887227271
0.12 0.0632937417439859
0.125 0.0507671377821787
0.13 0.0923743807931597
0.135 0.123207585934867
0.14 0.00725859216935909
0.145 -0.015480348022893
0.15 0.0728328632382742
0.155 0.110562558983579
0.16 0.157739022422551
0.165 0.181805109195733
0.17 0.100791842003041
0.175 0.271986401092634
0.18 0.173969141943711
0.185 0.179445411990817
0.19 0.137180859460038
0.195 0.129579361682431
0.2 0.168757181483673
0.205 0.0289216544494105
0.21 0.204971371984676
0.215 0.350603422937096
0.22 0.289581851934465
0.225 0.228341175857719
0.23 0.178567617902733
0.235 0.245934559458543
0.24 0.270113359991886
0.245 0.226703225040907
0.25 0.178037266916126
0.255 0.054020632654969
0.26 -0.00350586432965328
0.265 -0.0298588545916347
0.27 -0.0639567036290609
0.275 -0.0216063497825643
0.28 0.129460399320847
0.285 0.0943097558223667
0.29 0.161848776756104
0.295 0.245614410760728
0.3 0.218980415225136
0.305 0.144125261236586
0.31 0.197313573889559
0.315 0.183848282733501
0.32 0.131642295396249
0.325 0.185018042622905
0.33 0.158959817336385
0.335 0.188509978229637
0.34 0.0834182650864769
0.345 -0.0729455990527625
0.35 -0.0302849397419319
0.355 0.0972200794440775
0.36 0.118321256015246
0.365 0.088022126161956
0.37 0.133578416059342
0.375 0.300653207324137
0.38 0.391742976361648
0.385 0.343901692291052
0.39 0.32403138888865
0.395 0.408628119758564
0.4 0.468408120776609
0.405 0.44676014236253
0.41 0.471160243241429
0.415 0.463424397637682
0.42 0.505746429914534
0.425 0.504302707025847
0.43 0.458765921001505
0.435 0.509790284712812
0.44 0.598837716224789
0.445 0.710440681039267
0.45 0.768448634215493
0.455 0.801531067556092
0.46 0.76335955542161
0.465 0.864055602594992
0.47 0.819667781867528
0.475 0.938379565848854
0.48 0.926492014281294
0.485 0.930455537483068
0.49 0.986406603131108
0.495 1.00552662056282
0.5 1.00636292052765
0.505 0.95501204072091
0.51 1.01318248600487
0.515 1.12821645255477
0.52 1.2409665342957
0.525 1.28909020569839
0.53 1.19654345584503
0.535 1.19612203880297
0.54 1.25878816379342
0.545 1.30453039639518
0.55 1.29479866383423
0.555 1.31706452232819
0.56 1.28170670509642
0.565 1.19222287262916
0.57 1.1883441031116
0.575 1.24726710079087
0.58 1.14690290338658
0.585 1.13864080666786
0.59 1.19505856208057
0.595 1.28476753729246
0.6 1.25708087889512
0.605 1.30323727049125
0.61 1.25098613619483
0.615 1.2465866253534
0.62 1.24928295845233
0.625 1.25348478984281
0.63 1.2882786240991
0.635 1.24135177904751
0.64 1.36319944694417
0.645 1.38162148689979
0.65 1.45218511640467
0.655 1.42757197832547
0.66 1.59576511839422
0.665 1.56848021369376
0.67 1.58784183159225
0.675 1.56109586008635
0.68 1.54325103003204
0.685 1.41992697216744
0.69 1.47257819468119
0.695 1.47033699154766
0.7 1.59614004463357
0.705 1.57192742622922
0.71 1.68158215831313
0.715 1.51953814179892
0.72 1.52627589498462
0.725 1.43288343537724
0.73 1.450297682262
0.735 1.40565505099176
0.74 1.39519079588646
0.745 1.51245910828382
0.75 1.60209108067578
0.755 1.68784948941403
0.76 1.69943004812982
0.765 1.6895284547868
0.77 1.79083507038635
0.775 1.80305966255836
0.78 1.76245319372168
0.785 1.63285111112451
0.79 1.57282058082848
0.795 1.62102327693712
0.8 1.6153914255227
0.805 1.65952584140924
0.81 1.80148975343766
0.815 1.91446986253326
0.82 1.91210207672367
0.825 2.06943539877526
0.83 1.95211424759824
0.835 1.87850231823623
0.84 2.00818616173731
0.845 2.11892714234655
0.85 2.22023520015202
0.855 2.2632927734116
0.86 2.25742458365369
0.865 2.22602299808351
0.87 2.17068204341602
0.875 2.11848379007184
0.88 2.10239887827981
0.885 1.9865412528514
0.89 1.86946182295132
0.895 1.89125415754785
0.9 1.95336723522335
0.905 1.99965621803746
0.91 2.04623330645411
0.915 1.90151959665552
0.92 1.9189557743709
0.925 1.9008337777743
0.93 1.92556972602668
0.935 1.97062840549222
0.94 1.99657832340276
0.945 2.0067891590128
0.95 2.09198234756653
0.955 2.03722138100496
0.96 2.09419298307612
0.965 2.2918515726559
0.97 2.20314384117821
0.975 2.1551954454738
0.98 2.08603854927459
0.985 2.14039214955425
0.99 2.17030361688171
0.995 2.22519813083107
1 2.22877697088067
1.005 2.19251897479518
1.01 2.20971837726293
1.015 2.30701300333824
1.02 2.35922824783505
1.025 2.42404776552349
1.03 2.6036231335993
1.035 2.52751768697725
1.04 2.49932946955559
1.045 2.45575019503577
1.05 2.38398858845887
1.055 2.54669938780487
1.06 2.48773144393131
1.065 2.67671022673861
1.07 2.71647308436497
1.075 2.89235658338987
1.08 2.95366126911358
1.085 2.92116661750998
1.09 2.9867233265467
1.095 2.93118767590798
1.1 2.88462110396819
1.105 2.89490681738142
1.11 2.86803728865349
1.115 2.85557361389479
1.12 3.00533895568714
1.125 2.92593342156788
1.13 2.96615990914553
1.135 2.86948262972003
1.14 2.86593960922664
1.145 2.90193663039965
1.15 2.83570897617321
1.155 2.83081395093214
1.16 2.81750238419927
1.165 2.93025905748963
1.17 3.04313145694729
1.175 3.05866304032215
1.18 3.01871618796222
1.185 2.99802198918029
1.19 2.93958517554543
1.195 2.89028778926523
1.2 2.88306205298249
1.205 2.8721370160999
1.21 2.87383267000594
1.215 2.96299615832635
1.22 2.99499171346992
1.225 2.99223744081346
1.23 3.08211459486212
1.235 3.00930157246332
1.24 2.98756460717407
1.245 2.95275290980139
1.25 2.93860531887354
1.255 2.93912027524383
1.26 2.8151154945201
1.265 2.74775064882204
1.27 2.6716966114575
1.275 2.7883737346202
1.28 2.82564026326266
1.285 2.86720798596836
1.29 2.80210409253261
1.295 2.91255958083883
1.3 2.92835633639822
1.305 2.80329837387875
1.31 2.8169416123144
1.315 2.80273382412693
1.32 2.83332989329967
1.325 2.89043221092786
1.33 2.89141680705243
1.335 2.92274102121962
1.34 2.86222093526536
1.345 2.78834509798218
1.35 2.69888880235226
1.355 2.66899256077961
1.36 2.67924330127377
1.365 2.76216445410306
1.37 2.67366340571543
1.375 2.57000552806918
1.38 2.67786199421356
1.385 2.53962207943224
1.39 2.55690694735085
1.395 2.53617571588269
1.4 2.52996286878507
1.405 2.59517243497675
1.41 2.65628452934253
1.415 2.68408414409095
1.42 2.61394773167772
1.425 2.61936621821063
1.43 2.50881187770826
1.435 2.51176173644487
1.44 2.51593337598179
1.445 2.45039702515699
1.45 2.42660745464806
1.455 2.60997667180416
1.46 2.60616078171109
1.465 2.53450115545745
1.47 2.5561044898826
1.475 2.55940441182512
1.48 2.63211717490145
1.485 2.65160849752587
1.49 2.66629703613843
1.495 2.60900869848095
1.5 2.67709924609622
1.505 2.58802284262509
1.51 2.58939550829972
1.515 2.65673858808976
1.52 2.69244770624621
1.525 2.70901979068655
1.53 2.78726531261308
1.535 2.67886717316663
1.54 2.63180992581681
1.545 2.59596818755148
1.55 2.58074527250559
1.555 2.48966693841743
1.56 2.51346567352587
1.565 2.58415810146072
1.57 2.6213528983885
1.575 2.74136250414496
1.58 2.65752567184293
1.585 2.72128787229405
1.59 2.64635412583379
1.595 2.5664438563483
1.6 2.51557131355304
1.605 2.54852573368298
1.61 2.45396418423197
1.615 2.37629020173203
1.62 2.38732846547087
1.625 2.43935499977812
1.63 2.44786521580373
1.635 2.47699302598321
1.64 2.56120802051082
1.645 2.48668943833276
1.65 2.45881504280425
1.655 2.52283161039623
1.66 2.48633390567119
1.665 2.44151275277917
1.67 2.42225705068568
1.675 2.43204086413767
1.68 2.34895812658549
1.685 2.43054669582742
1.69 2.53696407024992
1.695 2.51465471868227
1.7 2.57408459689019
1.705 2.68434957350218
1.71 2.78610001283298
1.715 2.7553600145434
1.72 2.67030032649013
1.725 2.73804254749969
1.73 2.73196905942802
1.735 2.78382593993455
1.74 2.71347965730769
1.745 2.73278103101834
1.75 2.89568176373509
1.755 2.89403403214661
1.76 2.85553656440682
1.765 2.87931156483209
1.77 2.89439653149144
1.775 2.99032053845859
1.78 2.86609461383489
1.785 2.81555422253704
1.79 2.76863272628208
1.795 2.76907721301524
1.8 2.72230114826384
1.805 2.75817535040558
1.81 2.66627022851925
1.815 2.68358983307109
1.82 2.73444920922805
1.825 2.74668708155257
1.83 2.77302642932935
1.835 2.76863222615395
1.84 2.81215457291757
1.845 2.84959347783545
1.85 2.85335626209668
1.855 3.00782298734305
1.86 2.99144842084113
1.865 3.03180137382466
1.87 3.08016007290864
1.875 2.87281791910747
1.88 2.76885945435752
1.885 2.66595496253642
1.89 2.71690897359802
1.895 2.76847008685135
1.9 2.78785075091443
1.905 2.75615856739533
1.91 2.86567375885691
1.915 2.96364987769896
1.92 2.93369324528762
1.925 2.92608233053384
1.93 2.88390155562222
1.935 2.87096399196051
1.94 2.93791576717809
1.945 2.87528552377943
1.95 2.7920127111662
1.955 2.86724383392701
1.96 2.81394082149697
1.965 2.83730349799803
1.97 2.81492721987631
1.975 2.76587225544759
1.98 2.63359275077089
1.985 2.66085657906675
1.99 2.72187003774042
1.995 2.75029613004339
2 2.81304079472496
};
\end{axis}

\end{tikzpicture}

==> upper_lower_X-2+.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}[scale=0.95]

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
xmin=0, xmax=2,
ymin=-0.25, ymax=5.3,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={at={(0.01,0.99)}, anchor=north west, draw=white!80.0!black},
legend entries={{\tiny $(X_t - 2)^+$},{\tiny $\E^{\text{true}}\big[(X_t - 2)^+\big|\cY_t\big]$},{\tiny $\pm\cE\big(\hspace{-1pt}\pm\hspace{-1pt}(X_t - 2)^+\big|\cY_t\big)$},{\tiny $\E^{\text{est}}\big[(X_t - 2)^+\big|\cY_t\big]$}},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\addplot [thick, color0]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0.0466050473553654
0.07 0.0529447841927349
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 0
0.165 0
0.17 0
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 0
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 0.0179087281429626
0.28 0
0.285 0
0.29 0
0.295 0
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 0
0.33 0
0.335 0
0.34 0
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 0
0.38 0
0.385 0
0.39 0
0.395 0
0.4 0
0.405 0
0.41 0
0.415 0
0.42 0
0.425 0
0.43 0
0.435 0
0.44 0
0.445 0
0.45 0
0.455 0.0642817984332407
0.46 0.215837190091201
0.465 0.234069153012661
0.47 0.299115635586052
0.475 0.301646451486547
0.48 0.154598314524797
0.485 0.301920148018515
0.49 0.334681618923089
0.495 0.382641792842976
0.5 0.333537908245364
0.505 0.418920987247586
0.51 0.269091082824001
0.515 0.347977892798399
0.52 0.280928582183592
0.525 0.357501423019954
0.53 0.314484545710062
0.535 0.49007602821513
0.54 0.517294700889028
0.545 0.483542969768665
0.55 0.51199099143135
0.555 0.598495864339714
0.56 0.547348635592741
0.565 0.568293502009953
0.57 0.604341204567428
0.575 0.57852216920224
0.58 0.581226035806423
0.585 0.515208331898374
0.59 0.593655308979276
0.595 0.56636717248101
0.6 0.617862159458399
0.605 0.574751631188268
0.61 0.731546365921724
0.615 0.554176717573337
0.62 0.638254647350885
0.625 0.617572706068031
0.63 0.504184939342297
0.635 0.652598946697262
0.64 0.565374967535234
0.645 0.591429381782455
0.65 0.551732176838649
0.655 0.58665097435519
0.66 0.509452751459378
0.665 0.514814969498851
0.67 0.461513808018281
0.675 0.49888744210934
0.68 0.475216757801195
0.685 0.601918416552433
0.69 0.608821097096295
0.695 0.669945444841217
0.7 0.74289153371999
0.705 0.73616177322956
0.71 0.856353198199152
0.715 0.686820518566745
0.72 0.80447520406729
0.725 0.884776958609415
0.73 0.770708385559114
0.735 0.861829858187332
0.74 0.767596390115332
0.745 0.819982632090421
0.75 0.949116329363016
0.755 1.07682810041777
0.76 1.14982811618323
0.765 1.42947659142465
0.77 1.41320964735821
0.775 1.2743330867567
0.78 1.34045399632517
0.785 1.45135368282494
0.79 1.31766765999955
0.795 1.43220385524061
0.8 1.50315121243551
0.805 1.45097448602301
0.81 1.3373630104659
0.815 1.24268732264582
0.82 1.42543067974281
0.825 1.42643586215756
0.83 1.47375981387093
0.835 1.52924877445954
0.84 1.6759782562078
0.845 1.67923327749888
0.85 1.80381691044355
0.855 1.88668852574563
0.86 1.8849755636817
0.865 1.83937663857192
0.87 1.78625701339887
0.875 1.75671016804599
0.88 1.81295726552613
0.885 1.83772779321269
0.89 2.00069732644898
0.895 2.11582734193082
0.9 1.90443440984032
0.905 2.12305201477095
0.91 1.93778227866951
0.915 1.86393991638569
0.92 1.91112031251438
0.925 1.89411088414087
0.93 1.96782993988818
0.935 1.97470729605422
0.94 1.98057194210002
0.945 1.95016074362677
0.95 2.21774385216073
0.955 2.19310805170553
0.96 2.21190919222374
0.965 2.03848248695562
0.97 2.03635653947571
0.975 1.85726244297102
0.98 2.00174076128547
0.985 1.97067207368384
0.99 1.96082102731525
0.995 1.75941265919116
1 1.91327940572569
1.005 1.9494406373227
1.01 1.89334987100967
1.015 1.81356337994114
1.02 1.94618474305962
1.025 1.96505359898932
1.03 2.14623800216933
1.035 2.15375343933739
1.04 2.11286366309545
1.045 2.0201875162485
1.05 2.05897129267072
1.055 2.15163381545054
1.06 2.24422036577251
1.065 2.31182448779509
1.07 2.2154185289909
1.075 2.26292193800666
1.08 2.36253552369296
1.085 2.34525347529877
1.09 2.39639682538394
1.095 2.31187412137463
1.1 2.16746322339014
1.105 1.96847327745361
1.11 2.00828483981246
1.115 1.99647077141729
1.12 2.04185000632505
1.125 2.13619537955773
1.13 2.08872822910819
1.135 2.20980102454911
1.14 2.28947930257705
1.145 2.26804198432527
1.15 2.25399390815603
1.155 2.19534638572227
1.16 2.36907151202217
1.165 2.45337194764427
1.17 2.51004173889762
1.175 2.54076026631086
1.18 2.4655002961594
1.185 2.44088780428071
1.19 2.44240716604777
1.195 2.54299261737502
1.2 2.40986895433229
1.205 2.43308241870452
1.21 2.36526364712439
1.215 2.40031852377981
1.22 2.42774732786591
1.225 2.41920667452458
1.23 2.48410170991647
1.235 2.37472170476329
1.24 2.51854316815336
1.245 2.57056025686845
1.25 2.49061462624577
1.255 2.59632768033904
1.26 2.70989593406234
1.265 2.60826398722137
1.27 2.74664842771181
1.275 2.62250167950947
1.28 2.5655547089918
1.285 2.42315039575917
1.29 2.48315128035716
1.295 2.31021157629485
1.3 2.24702826915404
1.305 2.34463878017109
1.31 2.29651878524117
1.315 2.29036430834322
1.32 2.20910288181887
1.325 2.34169866619157
1.33 2.41257191456345
1.335 2.46695492753596
1.34 2.4971320390294
1.345 2.49736586639615
1.35 2.56654011113549
1.355 2.66539005861461
1.36 2.67469496378869
1.365 2.62130469543393
1.37 2.55124213723449
1.375 2.47154295094822
1.38 2.40352369771669
1.385 2.49055826234131
1.39 2.38806587994278
1.395 2.29089167902949
1.4 2.34249354850706
1.405 2.27780475601527
1.41 2.31222170485662
1.415 2.24243326123772
1.42 2.12788329905936
1.425 2.06202480275764
1.43 2.12412001486912
1.435 2.12299449166497
1.44 1.98967153555814
1.445 2.00245084216547
1.45 2.10485458983916
1.455 2.08225392406698
1.46 2.03257598170899
1.465 1.99404498943453
1.47 2.09281943827456
1.475 2.09381663649259
1.48 2.09065085184485
1.485 2.10178084706644
1.49 2.04474271190589
1.495 2.02997421250292
1.5 2.06483771266561
1.505 1.97371334536857
1.51 1.92450052575462
1.515 1.91694082314855
1.52 1.94016412898378
1.525 2.0444295109103
1.53 1.88545456393856
1.535 1.95920177905042
1.54 1.93123915826062
1.545 1.98957609805103
1.55 2.07858722627667
1.555 2.05231896455327
1.56 1.97015959463308
1.565 1.84245801403099
1.57 1.80946216716307
1.575 1.7667687006934
1.58 1.80854528684762
1.585 1.77994092409721
1.59 1.69818847467675
1.595 1.53888284696982
1.6 1.62232884756974
1.605 1.78070351314221
1.61 1.73137204436849
1.615 1.64180972727177
1.62 1.63390146918907
1.625 1.57161582477481
1.63 1.59584928222159
1.635 1.61227086646133
1.64 1.7447076729511
1.645 1.78558620936039
1.65 1.85534709358612
1.655 1.86605495312427
1.66 1.91349343896091
1.665 2.03350036847072
1.67 2.04758216046852
1.675 1.92269655063737
1.68 1.96679838267491
1.685 2.0257262100286
1.69 2.03294551041559
1.695 2.04638988470422
1.7 2.00952873543158
1.705 1.88329546191747
1.71 1.95928925889688
1.715 1.88830870553698
1.72 1.88963101437798
1.725 1.82994063828807
1.73 1.9008846996311
1.735 1.92807975069108
1.74 1.81064592351563
1.745 1.84070695915326
1.75 1.84092653422079
1.755 1.787766195705
1.76 1.75712947836821
1.765 1.65457580332737
1.77 1.62299768464923
1.775 1.76421304674332
1.78 1.86733613228184
1.785 1.76709856383735
1.79 1.72073009029128
1.795 1.88909199278883
1.8 1.87543978603682
1.805 1.97495599510953
1.81 2.02554864738622
1.815 2.12189823414454
1.82 2.12896582218047
1.825 2.13155742195867
1.83 2.1998829744874
1.835 2.04768688818174
1.84 1.8291871956395
1.845 1.84813237165418
1.85 1.73098469347777
1.855 1.82709954123939
1.86 1.89315144763204
1.865 1.85699533436295
1.87 1.71159597499474
1.875 1.81381757598275
1.88 1.90705137032825
1.885 1.82604846995512
1.89 2.01940543208332
1.895 2.0230803437015
1.9 2.06308705389757
1.905 2.00375506242722
1.91 1.95260870945959
1.915 1.88756253878615
1.92 1.86792921997516
1.925 1.76747972397197
1.93 1.85114374023102
1.935 1.8461242060354
1.94 1.90190384657459
1.945 1.8780180746329
1.95 1.79683644462742
1.955 1.73391500263225
1.96 1.80104994105846
1.965 1.80882482953879
1.97 1.76759772245803
1.975 1.73732623390431
1.98 1.72463277867308
1.985 1.53990999685909
1.99 1.47252638109265
1.995 1.68195821235338
2 1.60650376000807
};
\addplot [thick, color1]
table {%
0 1.06923310676669e-08
0.005 1.09479049731603e-07
0.01 6.09698246055466e-07
0.015 2.26303306140939e-06
0.02 7.47935959271815e-06
0.025 1.85531153300294e-05
0.03 4.09254781640298e-05
0.035 7.2582095335881e-05
0.04 0.000133209854695972
0.045 0.0002224401474672
0.05 0.000305760994255677
0.055 0.00036367635087261
0.06 0.000470221214115249
0.065 0.00062205512705477
0.07 0.000836026647530223
0.075 0.000994193428604981
0.08 0.00128154939209292
0.085 0.00141006241784683
0.09 0.00172394078764052
0.095 0.00252520110386233
0.1 0.00250200907776559
0.105 0.00296416048406099
0.11 0.00309022528529869
0.115 0.00343959056913704
0.12 0.00392919108307772
0.125 0.00436083251065535
0.13 0.00515104725767224
0.135 0.00595868218720398
0.14 0.00567148636049572
0.145 0.00607071346842996
0.15 0.00748573409656719
0.155 0.00857896628297337
0.16 0.00990478515172178
0.165 0.0110429151425963
0.17 0.0106774520261592
0.175 0.0143784227125123
0.18 0.0134924769292966
0.185 0.0145001772999861
0.19 0.0145723822149536
0.195 0.0153188518699355
0.2 0.0171291467481246
0.205 0.0149060883326226
0.21 0.0201310379602353
0.215 0.025787570930187
0.22 0.0248869637958208
0.225 0.0239560000132208
0.23 0.0233815623406071
0.235 0.0268662669541669
0.24 0.0289816805932163
0.245 0.0283904040271878
0.25 0.0275564990559536
0.255 0.0238955555091221
0.26 0.0227969004618556
0.265 0.0227670034066717
0.27 0.0224361404261977
0.275 0.0248663455747475
0.28 0.0324192430438977
0.285 0.0317717502379097
0.29 0.0363252230546961
0.295 0.0424093805998393
0.3 0.0419606852157613
0.305 0.0385577062202406
0.31 0.0429966616812333
0.315 0.043276030814905
0.32 0.041001849676085
0.325 0.045700542882759
0.33 0.0450024859546146
0.335 0.0482791034184376
0.34 0.0418893715658814
0.345 0.0331919653012779
0.35 0.0365345343951907
0.355 0.0461081933680839
0.36 0.0487570199935481
0.365 0.0474078731654509
0.37 0.0521223889465031
0.375 0.0692386462423896
0.38 0.081018958053116
0.385 0.0766333454751275
0.39 0.0755946291671972
0.395 0.087525414684919
0.4 0.0972911181021409
0.405 0.0956111403055019
0.41 0.100677343517268
0.415 0.100950521192832
0.42 0.109120275386868
0.425 0.110368371206137
0.43 0.104363569811627
0.435 0.114297332425684
0.44 0.132201503664042
0.445 0.157206816126364
0.45 0.17248451662828
0.455 0.182525667293655
0.46 0.174845661673767
0.465 0.203062076028864
0.47 0.192886860906248
0.475 0.22886896279186
0.48 0.227285166102247
0.485 0.230522231952765
0.49 0.250524261701406
0.495 0.259049427976353
0.5 0.2614289078589
0.505 0.246029790377457
0.51 0.268060632158441
0.515 0.313522644937409
0.52 0.363119828150282
0.525 0.387304459528294
0.53 0.348235204985357
0.535 0.35032695110181
0.54 0.380933676804515
0.545 0.405077611612493
0.55 0.402728707637874
0.555 0.416093990881122
0.56 0.400896977467312
0.565 0.360464669886648
0.57 0.360746616822962
0.575 0.390980660333267
0.58 0.34550178228861
0.585 0.343650387680579
0.59 0.372072428406396
0.595 0.419263779119345
0.6 0.406908302253126
0.605 0.433339690572392
0.61 0.407585920556597
0.615 0.407216581681148
0.62 0.41054237079717
0.625 0.414663327150223
0.63 0.435517843224232
0.635 0.411727341787236
0.64 0.48273002147847
0.645 0.495798013628751
0.65 0.542062317748017
0.655 0.528266477265178
0.66 0.644508976957493
0.665 0.627163774290434
0.67 0.643177017423173
0.675 0.625996451322711
0.68 0.615268356768301
0.685 0.532620269613157
0.69 0.569862447767161
0.695 0.570139979395564
0.7 0.662966712567618
0.705 0.646682247250646
0.71 0.733702149891069
0.715 0.61121124535964
0.72 0.617903551819985
0.725 0.552713036097923
0.73 0.56650583696553
0.735 0.536947894597452
0.74 0.53126723724402
0.745 0.61699523252012
0.75 0.688139935808933
0.755 0.760498536225507
0.76 0.772066153476201
0.765 0.765249900466129
0.77 0.856406833718498
0.775 0.86929375212528
0.78 0.833930024092793
0.785 0.722278599296289
0.79 0.67402844920332
0.795 0.715375929295289
0.8 0.712032926415375
0.805 0.751274043524944
0.81 0.881911990022118
0.815 0.993829241920357
0.82 0.992957212649393
0.825 1.15896637364721
0.83 1.03635032377878
0.835 0.962730372071213
0.84 1.09852896861335
0.845 1.22098260061797
0.85 1.33776596780665
0.855 1.38954822428484
0.86 1.38410577358477
0.865 1.34860463671979
0.87 1.28552836291331
0.875 1.22691830507627
0.88 1.20988876761712
0.885 1.0820965430088
0.89 0.958881584233939
0.895 0.982704288813062
0.9 1.05006027892484
0.905 1.10192699062802
0.91 1.15528138736425
0.915 0.996881145991289
0.92 1.01660183802664
0.925 0.998082274124819
0.93 1.02578445747456
0.935 1.07639595870776
0.94 1.1064696365011
0.945 1.11895993550036
0.95 1.21880813249071
0.955 1.15546392531084
0.96 1.2232747625861
0.965 1.46802214740525
0.97 1.35703922681931
0.975 1.29853821871263
0.98 1.21537789889727
0.985 1.28199539627977
0.99 1.319596748735
0.995 1.3891712528437
1 1.39432701304208
1.005 1.3489727039307
1.01 1.37131844148453
1.015 1.49757761992704
1.02 1.56716321983522
1.025 1.65488083861525
1.03 1.90409267208587
1.035 1.79764922937091
1.04 1.75871815918885
1.045 1.69866809255891
1.05 1.60066811680251
1.055 1.82657993178928
1.06 1.74394038395685
1.065 2.01333669003537
1.07 2.07122950595969
1.075 2.33085565253129
1.08 2.42250837418984
1.085 2.37360184414945
1.09 2.47219706283123
1.095 2.38816665810617
1.1 2.31784767058279
1.105 2.33316824455635
1.11 2.29244059683188
1.115 2.27343917717985
1.12 2.50089885860554
1.125 2.37925493075521
1.13 2.44041265793144
1.135 2.29244699216849
1.14 2.28675509488502
1.145 2.34142086945775
1.15 2.23989266330505
1.155 2.23210916507874
1.16 2.21147138899067
1.165 2.38429695466105
1.17 2.55922213267536
1.175 2.58292044387282
1.18 2.51978745065658
1.185 2.48682550323688
1.19 2.39499058962409
1.195 2.31772584300521
1.2 2.30598684373863
1.205 2.28848332880624
1.21 2.29060466863587
1.215 2.42967281450558
1.22 2.47946254842449
1.225 2.47440559965868
1.23 2.61641565979311
1.235 2.49972439801699
1.24 2.46445536381834
1.245 2.40850285395154
1.25 2.38537435236373
1.255 2.38548482806433
1.26 2.1892025791363
1.265 2.08352468829499
1.27 1.96551438286254
1.275 2.14622028856582
1.28 2.20422196874124
1.285 2.26932061830392
1.29 2.16572540566723
1.295 2.34036086033956
1.3 2.36484655433854
1.305 2.16499722528546
1.31 2.18594947772855
1.315 2.16277943876955
1.32 2.21069066030526
1.325 2.30121284810148
1.33 2.30198341437965
1.335 2.35157313627371
1.34 2.25336853820605
1.345 2.13464694749477
1.35 1.99274310396564
1.355 1.94544881911658
1.36 1.96098337560435
1.365 2.09125157304604
1.37 1.95096056381197
1.375 1.78974520405409
1.38 1.95682808987243
1.385 1.74225442106624
1.39 1.76837372737253
1.395 1.73633507836257
1.4 1.72655041595797
1.405 1.82649608234013
1.41 1.92144037849362
1.415 1.96470532760512
1.42 1.85395501833236
1.425 1.86193399051076
1.43 1.69084198611874
1.435 1.69504052497959
1.44 1.70109931526737
1.445 1.60155479832217
1.45 1.5657780411307
1.455 1.84617180179997
1.46 1.83967523785565
1.465 1.72786321365489
1.47 1.76084784828206
1.475 1.76553349819693
1.48 1.87891673636494
1.485 1.90917065875153
1.49 1.93187725415803
1.495 1.84053172582253
1.5 1.94793730105769
1.505 1.80625413672641
1.51 1.80788917119472
1.515 1.91385573446233
1.52 1.97030591638128
1.525 1.99621773478706
1.53 2.12243473617905
1.535 1.94593156090687
1.54 1.87009116809987
1.545 1.81274222792058
1.55 1.78823229910093
1.555 1.64623852053386
1.56 1.68255422874529
1.565 1.79248883635226
1.57 1.85081032548026
1.575 2.04343580578923
1.58 1.90699188939862
1.585 2.00923384505093
1.59 1.88749562684883
1.595 1.76001146292145
1.6 1.68006686497779
1.605 1.73102893898287
1.61 1.58443455187139
1.615 1.46730714013304
1.62 1.48361972625172
1.625 1.56178061707489
1.63 1.5744753495041
1.635 1.61879039981605
1.64 1.74959536164592
1.645 1.6328286737303
1.65 1.58962114244348
1.655 1.68829797041019
1.66 1.6311706619205
1.665 1.56203089156124
1.67 1.53251181071774
1.675 1.54712653286583
1.68 1.42240688562915
1.685 1.54456960520144
1.69 1.70887438810958
1.695 1.6734311907128
1.7 1.76658165666455
1.705 1.94343816178756
1.71 2.11003822463487
1.715 2.05801013292178
1.72 1.91753191312233
1.725 2.02763453077636
1.73 2.01665487323564
1.735 2.10151417471364
1.74 1.98419013004416
1.745 2.01503582344558
1.75 2.2863481887651
1.755 2.28220194809426
1.76 2.21587733230521
1.765 2.25472487635583
1.77 2.27893498094312
1.775 2.44100709871936
1.78 2.2281363952014
1.785 2.14191177497689
1.79 2.06250411476355
1.795 2.06224377697552
1.8 1.9838202562829
1.805 2.04227604976885
1.81 1.89014218139508
1.815 1.91768508581768
1.82 2.00055430575439
1.825 2.01991263697115
1.83 2.06275042954234
1.835 2.05444085216323
1.84 2.12619984323805
1.845 2.18811572024692
1.85 2.19328825946049
1.855 2.4557712129949
1.86 2.42599348643908
1.865 2.49402039397295
1.87 2.57612614340828
1.875 2.21834679330683
1.88 2.04236914244934
1.885 1.87172059979602
1.89 1.95466307108469
1.895 2.03939326261071
1.9 2.07084290833391
1.905 2.01700631461944
1.91 2.20010213841891
1.915 2.36617778412562
1.92 2.31338475546782
1.925 2.29902805381762
1.93 2.22578365035737
1.935 2.20261477450589
1.94 2.31566163528551
1.945 2.20746840706111
1.95 2.06578551397587
1.955 2.19175730985138
1.96 2.10055602525898
1.965 2.13897444947981
1.97 2.10021085387436
1.975 2.01703753889283
1.98 1.79861021429558
1.985 1.84244225362185
1.99 1.94211361902475
1.995 1.98856099960925
2 2.09281319422059
};
\addplot [thick, green!50.0!black]
table {%
0 0.0854246299108151
0.005 0.0890148817414256
0.01 0.0922898704001787
0.015 0.0902266094088499
0.02 0.156725631991414
0.025 0.194572359180905
0.03 0.262947239178718
0.035 0.242283048506357
0.04 0.33076748659529
0.045 0.412732575519609
0.05 0.326488452730859
0.055 0.185895239523947
0.06 0.152053240494887
0.065 0.146907119399948
0.07 0.161211442766317
0.075 0.131355219404785
0.08 0.144276585561915
0.085 0.104596577429348
0.09 0.107567007795269
0.095 0.192657005702738
0.1 0.119593030700429
0.105 0.12513319995238
0.11 0.0941810973788908
0.115 0.0866723196998649
0.12 0.0877257247116714
0.125 0.0838556677496198
0.13 0.0963319930113875
0.135 0.10690838935288
0.14 0.0711688778625493
0.145 0.0656227128228185
0.15 0.0896346610788853
0.155 0.10167232020134
0.16 0.119246952746989
0.165 0.128630089493143
0.17 0.0974611875314984
0.175 0.170923287460184
0.18 0.123792786603732
0.185 0.125527074534115
0.19 0.108254033267369
0.195 0.105356520881451
0.2 0.119955131652784
0.205 0.0742260417508603
0.21 0.135340940185436
0.215 0.213875128739612
0.22 0.17520856264248
0.225 0.144049084135534
0.23 0.12141284167532
0.235 0.151486200670274
0.24 0.162847228776927
0.245 0.140995582194415
0.25 0.119774421158492
0.255 0.0786329331350255
0.26 0.0644092901592872
0.265 0.0586203717799545
0.27 0.0520138923442345
0.275 0.0607757408319722
0.28 0.102942632464636
0.285 0.0911131064082986
0.29 0.114623263630351
0.295 0.151268554542516
0.3 0.137912002550565
0.305 0.107379490370921
0.31 0.127585569954871
0.315 0.121971874657333
0.32 0.10237058226533
0.325 0.122107533560861
0.33 0.111890106451937
0.335 0.123060524385361
0.34 0.0856959075912917
0.345 0.0492292887289739
0.35 0.0576436613190357
0.355 0.0907806967589412
0.36 0.0977004153755518
0.365 0.0876251433882298
0.37 0.102768487953165
0.375 0.178912456737746
0.38 0.23620334391413
0.385 0.202690771117944
0.39 0.18975920128401
0.395 0.243961389694464
0.4 0.290465064027509
0.405 0.269626607098738
0.41 0.287627767969159
0.415 0.279075636113063
0.42 0.314350792586095
0.425 0.31020859222409
0.43 0.271111171158269
0.435 0.311791854122951
0.44 0.398556282340527
0.445 0.528980620011683
0.45 0.606243959845344
0.455 0.650196477090153
0.46 0.586899580536051
0.465 0.736898183514938
0.47 0.658212702634783
0.475 0.848742198630486
0.48 0.818526038047835
0.485 0.815825182520117
0.49 0.909615597962204
0.495 0.93517527708456
0.5 0.924692891341065
0.505 0.826479400298429
0.51 0.923423121015601
0.515 1.14676918076173
0.52 1.38880371901596
0.525 1.48939095870737
0.53 1.25951790614465
0.535 1.2444886137046
0.54 1.37375345443278
0.545 1.46536276737006
0.55 1.42501559836259
0.555 1.46653348635221
0.56 1.37133761967239
0.565 1.15982277549018
0.57 1.14233518794712
0.575 1.25652022379682
0.58 1.03768658201661
0.585 1.01239267012045
0.59 1.11713819134771
0.595 1.29953995085916
0.6 1.22984133564348
0.605 1.3226047792605
0.61 1.20060802671486
0.615 1.18302539676534
0.62 1.17984133324019
0.625 1.17935570459594
0.63 1.24282822880925
0.635 1.13382595034247
0.64 1.38769976008806
0.645 1.42182012939227
0.65 1.5812796872021
0.655 1.50993059081219
0.66 1.92038254630781
0.665 1.83393306796952
0.67 1.86754314311182
0.675 1.78085962510683
0.68 1.71982433970758
0.685 1.41256768590613
0.69 1.52737509094517
0.695 1.51226205269146
0.7 1.81519666027572
0.705 1.74016271748609
0.71 2.01019064357663
0.715 1.58549491548391
0.72 1.59119117368155
0.725 1.36893318269317
0.73 1.398977151833
0.735 1.29355905818858
0.74 1.2670629271807
0.745 1.51980269970785
0.75 1.72892674197454
0.755 1.93791191973988
0.76 1.95455156495221
0.765 1.91414841040786
0.77 2.167487104703
0.775 2.18175623956101
0.78 2.06108140035345
0.785 1.71663547880424
0.79 1.56646217190633
0.795 1.67297335278919
0.8 1.65364370296014
0.805 1.75169227383372
0.81 2.10941069039349
0.815 2.40046503043515
0.82 2.37509992499595
0.825 2.81153639123613
0.83 2.45302994910851
0.835 2.23955245203833
0.84 2.58303716085241
0.845 2.88370849715955
0.85 3.17256801553667
0.855 3.28718930815291
0.86 3.24937030802257
0.865 3.1317960580733
0.87 2.95632503016099
0.875 2.77453326577244
0.88 2.70524614423035
0.885 2.38444518925349
0.89 2.05504845390103
0.895 2.10492149211519
0.9 2.25654901404978
0.905 2.36785906442679
0.91 2.48391855756673
0.915 2.09786290396021
0.92 2.13455281950392
0.925 2.08078354873324
0.93 2.1351456659385
0.935 2.24063385977626
0.94 2.2984174216744
0.945 2.31446051995791
0.95 2.5361025586111
0.955 2.37758123718045
0.96 2.52088415790232
0.965 3.07937063296653
0.97 2.80111297052858
0.975 2.66837023543724
0.98 2.47692247994542
0.985 2.61002389289548
0.99 2.6779224582739
0.995 2.81875461500186
1 2.81429617185246
1.005 2.70320755964808
1.01 2.76100293547774
1.015 3.02150340044559
1.02 3.14611932062161
1.025 3.33246322979505
1.03 3.89996577297403
1.035 3.63813274841157
1.04 3.52678322690066
1.045 3.37120228859107
1.05 3.15103197535879
1.055 3.62086509627766
1.06 3.44894565321207
1.065 4.0285473706027
1.07 4.13170149575549
1.075 4.65430356165691
1.08 4.8170614646049
1.085 4.68570351062656
1.09 4.86946996785403
1.095 4.67375744987665
1.1 4.51044590663041
1.105 4.51871948196862
1.11 4.40982909822055
1.115 4.34467539301476
1.12 4.79096198051351
1.125 4.53844111333574
1.13 4.66717213940976
1.135 4.34619913553587
1.14 4.31128022584898
1.145 4.40295979057752
1.15 4.17002792670485
1.155 4.13438578035744
1.16 4.07599613933897
1.165 4.40971735133468
1.17 4.74246726621582
1.175 4.7984341118775
1.18 4.65281307283195
1.185 4.5618507141413
1.19 4.35907991354115
1.195 4.20364297918914
1.2 4.17747320039854
1.205 4.12360206858874
1.21 4.10868380151524
1.215 4.36626210078293
1.22 4.47843982935948
1.225 4.44987289568097
1.23 4.70544754290474
1.235 4.46054779565661
1.24 4.37469620256453
1.245 4.24930676987677
1.25 4.18895400415942
1.255 4.20418019737099
1.26 3.79792727598317
1.265 3.56581600425007
1.27 3.34049376662964
1.275 3.66257587183955
1.28 3.76835635393571
1.285 3.88493973755486
1.29 3.67486001778536
1.295 4.01542835998923
1.3 4.05104326832773
1.305 3.67817138889885
1.31 3.70290134646237
1.315 3.66460490001922
1.32 3.73452450880621
1.325 3.89839441087789
1.33 3.88582789939307
1.335 3.96462549218905
1.34 3.80922988992485
1.345 3.59059839857396
1.35 3.33332502476933
1.355 3.24129064884033
1.36 3.29694868545586
1.365 3.50786040456966
1.37 3.25205782399261
1.375 2.96257963890526
1.38 3.24623113936114
1.385 2.87997353191641
1.39 2.91867643965983
1.395 2.86085769329441
1.4 2.8412373196086
1.405 3.0128953975267
1.41 3.17442980369301
1.415 3.24548918480837
1.42 3.05430691335574
1.425 3.06667560169003
1.43 2.78153878589553
1.435 2.79824968966508
1.44 2.80181876659643
1.445 2.62191060516363
1.45 2.55939785111064
1.455 3.04161949436643
1.46 3.02591371257666
1.465 2.84103147017043
1.47 2.91364389629934
1.475 2.91392957034467
1.48 3.10162480752825
1.485 3.15835070911381
1.49 3.20961441834494
1.495 3.04479146274576
1.5 3.21995446326933
1.505 2.97111337944955
1.51 2.9705588519717
1.515 3.14972595344698
1.52 3.24399776276884
1.525 3.29797788451175
1.53 3.53318911626272
1.535 3.22607948424756
1.54 3.09310440769095
1.545 2.98989366509549
1.55 2.94279300010785
1.555 2.69531899489223
1.56 2.75781303386467
1.565 2.94428530552928
1.57 3.04081410851512
1.575 3.36078195610171
1.58 3.16094037841515
1.585 3.3230183508388
1.59 3.11485397754171
1.595 2.89403028849459
1.6 2.75343211944193
1.605 2.83687410348582
1.61 2.58230235254672
1.615 2.37850736612275
1.62 2.40731332281271
1.625 2.54209949784751
1.63 2.56222639204238
1.635 2.63668630463416
1.64 2.85671982716118
1.645 2.67973315664711
1.65 2.59648642594158
1.655 2.76201060932198
1.66 2.65923504759534
1.665 2.53718304053813
1.67 2.48521448843153
1.675 2.5102466361546
1.68 2.29541869572611
1.685 2.50869242048593
1.69 2.78765036693247
1.695 2.72456947218765
1.7 2.87944078130395
1.705 3.20577034713134
1.71 3.46936793519729
1.715 3.37712213870731
1.72 3.1369586131134
1.725 3.31134200973025
1.73 3.34629130826454
1.735 3.47454607683361
1.74 3.27078063374728
1.745 3.3112287811216
1.75 3.74313566068818
1.755 3.73007732510446
1.76 3.61272322472471
1.765 3.669671894197
1.77 3.7356781119014
1.775 3.99668325205161
1.78 3.63671717520856
1.785 3.48801851602999
1.79 3.35746900162774
1.795 3.35356582333275
1.8 3.22250774586118
1.805 3.31491513339246
1.81 3.06807830275523
1.815 3.12880458495397
1.82 3.2572053395741
1.825 3.28075142605423
1.83 3.34324859357698
1.835 3.33268782109017
1.84 3.47878414838635
1.845 3.56987788259674
1.85 3.56802858592856
1.855 3.9797385174844
1.86 3.94257863000601
1.865 4.04027856505406
1.87 4.17032941323354
1.875 3.58513491818614
1.88 3.28885096292207
1.885 3.00054637089958
1.89 3.13137897623499
1.895 3.26627196965966
1.9 3.31335987731873
1.905 3.22172066980522
1.91 3.51437893680291
1.915 3.79221249922667
1.92 3.71113686208492
1.925 3.69059987356782
1.93 3.5645726050873
1.935 3.51900569002344
1.94 3.69219478091601
1.945 3.51009516923906
1.95 3.27401697445501
1.955 3.47090442247078
1.96 3.31716933839039
1.965 3.37305126241987
1.97 3.30427769017665
1.975 3.16430571644382
1.98 2.81384619848392
1.985 2.87818220545773
1.99 3.03717041519786
1.995 3.11120055525343
2 3.27745694373869
};
\addplot [thick, green!50.0!black, forget plot]
table {%
0 0.00226061209745959
0.005 0.00229013060213063
0.01 0.00231514129323214
0.015 0.00226410132913035
0.02 0.00314096573457083
0.025 0.00356407352339671
0.03 0.00425408174142607
0.035 0.00404703575714322
0.04 0.00486457333162308
0.045 0.00554798180596059
0.05 0.00481741689740731
0.055 0.00339411843979635
0.06 0.00297125063165945
0.065 0.00287156940422851
0.07 0.00302143140886135
0.075 0.00262836413250894
0.08 0.00275969005881169
0.085 0.0022285913002862
0.09 0.00223703716056923
0.095 0.00322241688971167
0.1 0.00234935982468295
0.105 0.00239000714004745
0.11 0.00197037975611225
0.115 0.00184756389040426
0.12 0.00183933940198253
0.125 0.00176003459574358
0.13 0.00190504192735503
0.135 0.00200394309817198
0.14 0.00152937787190446
0.145 0.00143060810326889
0.15 0.00171676906235332
0.155 0.00183629633305702
0.16 0.00200509562421458
0.165 0.00208176949325913
0.17 0.00172696974457634
0.175 0.00244830143090341
0.18 0.00196876471878635
0.185 0.00196849802991867
0.19 0.00177949715867533
0.195 0.00173068022780085
0.2 0.00185505787081593
0.205 0.00135924768681016
0.21 0.00194636333724719
0.215 0.00258646465464619
0.22 0.00225846943397953
0.225 0.00196956769437601
0.23 0.00175761669005099
0.235 0.00199331977475768
0.24 0.00206912354930765
0.245 0.00187577647632412
0.25 0.00168214932883078
0.255 0.00129473152843506
0.26 0.00113661920212001
0.265 0.00106258500557059
0.27 0.000977762485256175
0.275 0.0010581360034719
0.28 0.00143076488049349
0.285 0.00132215289180942
0.29 0.00150889460288565
0.295 0.00178922533318398
0.3 0.00168646782368335
0.305 0.0014367095381977
0.31 0.00160116714087087
0.315 0.00155235035394381
0.32 0.00138696999602587
0.325 0.00154891772853181
0.33 0.00146303241419876
0.335 0.00155517604577265
0.34 0.00124234547233238
0.345 0.000892921755593756
0.35 0.000972416392454102
0.355 0.00126848249852688
0.36 0.00132497885611382
0.365 0.00124029998221174
0.37 0.0013656951544577
0.375 0.00195699602639363
0.38 0.00235475089430921
0.385 0.00214503419813338
0.39 0.00206194924760266
0.395 0.00244992375667276
0.4 0.00276755576007484
0.405 0.00265786757810776
0.41 0.00279782821931329
0.415 0.00276317925878859
0.42 0.00301371388054789
0.425 0.00301414784637052
0.43 0.00276434416324959
0.435 0.00306528732623921
0.44 0.00366320036840347
0.445 0.00457447332784331
0.45 0.00513693742467482
0.455 0.00549119386562845
0.46 0.00510857729905051
0.465 0.00622400058300012
0.47 0.00572320748319177
0.475 0.00720626311737343
0.48 0.00705513953520097
0.485 0.00712033623231759
0.49 0.00793316795945331
0.495 0.00823741826101671
0.5 0.00826185816486861
0.505 0.00750831110411613
0.51 0.00839299001539372
0.515 0.0104155582949274
0.52 0.0126521410037123
0.525 0.0137606789637141
0.53 0.0117104482056576
0.535 0.0116937555303323
0.54 0.0130267618724266
0.545 0.0140973676685489
0.55 0.013864516615329
0.555 0.0144158282781892
0.56 0.0135709442948754
0.565 0.0116302340506343
0.57 0.0115623051084924
0.575 0.0128178599768515
0.58 0.0107867106536077
0.585 0.0106455115726956
0.59 0.0117497035304226
0.595 0.0137303968955964
0.6 0.013111008689942
0.605 0.0142107404794409
0.61 0.0130138830729235
0.615 0.0129365255772172
0.62 0.0130173681000448
0.625 0.0131327095866729
0.63 0.0139564001484061
0.635 0.0129080028404948
0.64 0.0158910852637887
0.645 0.0163297506140819
0.65 0.0183852346911115
0.655 0.0176224334372561
0.66 0.0230724884702991
0.665 0.0220696241760929
0.67 0.0227251656015247
0.675 0.021765202940333
0.68 0.0211329449825612
0.685 0.0173516243092394
0.69 0.0188511414014818
0.695 0.018762726770314
0.7 0.0228987323603312
0.705 0.0220150523003535
0.71 0.0261860611162809
0.715 0.0202409958736896
0.72 0.0204518330776342
0.725 0.0176063135412118
0.73 0.0180958300011705
0.735 0.0168446681209465
0.74 0.0165651348539
0.745 0.0199949094264901
0.75 0.0230875938272573
0.755 0.0264707133070365
0.76 0.0269825412523187
0.765 0.026589068339589
0.77 0.0308913170626106
0.775 0.0314086769994696
0.78 0.0295003938263288
0.785 0.024142409402318
0.79 0.021940125293906
0.795 0.0237116858714186
0.8 0.0234848579540885
0.805 0.0250869965154788
0.81 0.0309906510684281
0.815 0.0366476868279645
0.82 0.0364895028410176
0.825 0.0457908127858193
0.83 0.0387132304099776
0.835 0.0346934901614306
0.84 0.0420664420433514
0.845 0.0491190320509037
0.85 0.0559644679271065
0.855 0.0592242833003482
0.86 0.0585212321592921
0.865 0.0558868738295762
0.87 0.0515266178253503
0.875 0.0476873110454644
0.88 0.0464388669953285
0.885 0.0391411484176894
0.89 0.0328348437648676
0.895 0.0337708981645962
0.9 0.036893024933822
0.905 0.0393810994187617
0.91 0.0418795118118961
0.915 0.0338784877457035
0.92 0.0347144040367392
0.925 0.0337376966018703
0.93 0.0349052964779068
0.935 0.0371439522013104
0.94 0.0385015897724831
0.945 0.0390389659587246
0.95 0.0440399725341589
0.955 0.0407512897379399
0.96 0.0441868616834717
0.965 0.0582598507284599
0.97 0.0515617396732581
0.975 0.0482486156558399
0.98 0.0438106248505895
0.985 0.0473311039423441
0.99 0.0493985894492385
0.995 0.0533678603506952
1 0.0536786881484566
1.005 0.0510910164753915
1.01 0.0523744715880059
1.015 0.0599296219211292
1.02 0.064275838121573
1.025 0.0699240934846445
1.03 0.0876438060839851
1.035 0.0794195687809268
1.04 0.0765284961396895
1.045 0.072108257813139
1.05 0.0655072352083895
1.055 0.0807980724968214
1.06 0.0747336311699436
1.065 0.0943441285593568
1.07 0.0988622854050674
1.075 0.121910417764655
1.08 0.130511036277854
1.085 0.125665904743287
1.09 0.135171016357639
1.095 0.126845130116479
1.1 0.120084332693919
1.105 0.120997374504508
1.11 0.116939540074522
1.115 0.115054380102765
1.12 0.136409463321075
1.125 0.124375871023806
1.13 0.130078002570288
1.135 0.116225191740128
1.14 0.11533943728719
1.145 0.119923758940878
1.15 0.110637625801563
1.155 0.109710962426038
1.16 0.107775707931856
1.165 0.122868934110334
1.17 0.139100894139858
1.175 0.141354597706383
1.18 0.134958644701757
1.185 0.13165159837649
1.19 0.123116249646308
1.195 0.116208500514962
1.2 0.115122086285534
1.205 0.113558485627342
1.21 0.113626105186658
1.215 0.125711404214072
1.22 0.130265798433588
1.225 0.129804713149073
1.23 0.143563740999093
1.235 0.131679011974178
1.24 0.128226528201993
1.245 0.12294863355806
1.25 0.120782134390085
1.255 0.120706380254413
1.26 0.104388515408025
1.265 0.0961765307775034
1.27 0.0876240707551179
1.275 0.100398043940187
1.28 0.104716992623431
1.285 0.109813316678631
1.29 0.101506334133424
1.295 0.115334362021707
1.3 0.117256865802042
1.305 0.101389693540016
1.31 0.103000806541746
1.315 0.101244678024572
1.32 0.104857271937986
1.325 0.111904481476709
1.33 0.112039329896857
1.335 0.116134106310504
1.34 0.108402142346148
1.345 0.0991685275988795
1.35 0.0890487719241461
1.355 0.0859459258145785
1.36 0.0871116689617311
1.365 0.0963745780461566
1.37 0.0867358720509706
1.375 0.0764559710906073
1.38 0.0870185848921534
1.385 0.0734575507580213
1.39 0.0749696135591141
1.395 0.073089243464381
1.4 0.0725437018173191
1.405 0.0785916946392528
1.41 0.0845754152088929
1.415 0.087413589839801
1.42 0.0802135400979963
1.425 0.080740640318152
1.43 0.0705537576337439
1.435 0.0708634081658301
1.44 0.071304276793421
1.445 0.0656384599328213
1.45 0.0637124130678786
1.455 0.0802587158735131
1.46 0.0800134323533052
1.465 0.0734217499154619
1.47 0.0755162402205393
1.475 0.0758762917970456
1.48 0.0828909216239072
1.485 0.0848293983557849
1.49 0.0863564298153395
1.495 0.0806273197141803
1.5 0.0875827177603962
1.505 0.0787459638909579
1.51 0.0789653864984223
1.515 0.085739240834566
1.52 0.0896125948386839
1.525 0.0915386458737376
1.53 0.100590090822751
1.535 0.0885935907792765
1.54 0.0839137271737461
1.545 0.080559789323359
1.55 0.0792716552199094
1.555 0.0710381655158569
1.56 0.0733056071365583
1.565 0.0800863636064336
1.57 0.0838566840119785
1.575 0.0967184450165338
1.58 0.0877308102350268
1.585 0.0942089235830622
1.59 0.0862229221656384
1.595 0.0782435117906065
1.6 0.0734819937599928
1.605 0.0764069089129951
1.61 0.068013485288778
1.615 0.0617091606970893
1.62 0.0625486155168579
1.625 0.0667567057233589
1.63 0.0674895899159607
1.635 0.0700200001857232
1.64 0.0774344325389507
1.645 0.0709324925965641
1.65 0.0686157921988376
1.655 0.0741990582668892
1.66 0.0711570639025251
1.665 0.0673924172078705
1.67 0.0658926302439013
1.675 0.0667951986830393
1.68 0.0603737835253787
1.685 0.0668813778431549
1.69 0.0763711498881677
1.695 0.0744418566448086
1.7 0.0801218050545525
1.705 0.0912946175457972
1.71 0.10290218366123
1.715 0.0995039927392623
1.72 0.0897143938190576
1.725 0.0970479044150936
1.73 0.0963623136186813
1.735 0.102418713242993
1.74 0.0944859122953428
1.745 0.0967168066812705
1.75 0.116317366896571
1.755 0.116215074915926
1.76 0.110999210110526
1.765 0.113959416703171
1.77 0.115849407327219
1.775 0.129102438162588
1.78 0.112119961326876
1.785 0.105729479305009
1.79 0.100112191386481
1.795 0.100182558830114
1.8 0.0949078837767544
1.805 0.099023045739887
1.81 0.0890282046974557
1.815 0.0909250106772289
1.82 0.0965754125121425
1.825 0.0980690142810406
1.83 0.101226906106957
1.835 0.100813215463812
1.84 0.106101012227818
1.845 0.110625292442805
1.85 0.110888400604035
1.855 0.131369814442389
1.86 0.129114449255667
1.865 0.135033965850789
1.87 0.142437048308257
1.875 0.113727941557504
1.88 0.101146966928236
1.885 0.0893332501960536
1.89 0.0945705039257827
1.895 0.100025100117905
1.9 0.102136408133177
1.905 0.0983834939392959
1.91 0.111748114048429
1.915 0.124730437347455
1.92 0.12055519100074
1.925 0.119525609990818
1.93 0.114104250020615
1.935 0.112480613075763
1.94 0.121249017524106
1.945 0.113217412466932
1.95 0.102899898006453
1.955 0.112033181942687
1.96 0.105102481067523
1.965 0.107798335320614
1.97 0.104943287339038
1.975 0.0989907898297534
1.98 0.0845842143316169
1.985 0.0872584074237507
1.99 0.0937115131538941
1.995 0.0968681253865424
2 0.104231885816734
};
\addplot [thick, blue]
table {%
0 0.00849070261682967
0.005 0.00879819627429852
0.01 0.00908290517429796
0.015 0.00900941279637998
0.02 0.0132832820538007
0.025 0.0155734796208567
0.03 0.0193493327577183
0.035 0.018588426791858
0.04 0.0232599513646239
0.045 0.0273908608136429
0.05 0.0237462609236056
0.055 0.0162411983718332
0.06 0.0142011142585345
0.065 0.0139408773041347
0.07 0.0150301066202447
0.075 0.0130477286603922
0.08 0.014052465377461
0.085 0.0111540969016599
0.09 0.0114363832978978
0.095 0.0177300551062435
0.1 0.012497958946931
0.105 0.0129840318574374
0.11 0.0105288869843528
0.115 0.00992801378931595
0.12 0.0100434626711164
0.125 0.00971763711335239
0.13 0.0108372681666077
0.135 0.011738725023251
0.14 0.00865726576321772
0.145 0.00814492550885072
0.15 0.010298005656523
0.155 0.0113613563572687
0.16 0.0128258713623854
0.165 0.0136347621899788
0.17 0.0110771106838468
0.175 0.0170756734970363
0.18 0.0133666210017945
0.185 0.0135535244905422
0.19 0.0121684933606236
0.195 0.0119330167617584
0.2 0.013190836323989
0.205 0.00917169489095709
0.21 0.0144551854024346
0.215 0.0206668731514954
0.22 0.0178285749936969
0.225 0.0153261425836152
0.23 0.0135234127053047
0.235 0.0160116474930598
0.24 0.0169971761538178
0.245 0.015263642221286
0.25 0.0135052479474742
0.255 0.00980135313870236
0.26 0.00841127477002189
0.265 0.00783500384088959
0.27 0.00714150681225519
0.275 0.00801157766561684
0.28 0.0119293635956469
0.285 0.0108920053494337
0.29 0.0129609552366972
0.295 0.0159989388904912
0.3 0.0149719403249781
0.305 0.0123871673879288
0.31 0.0141793441785095
0.315 0.0137054464217688
0.32 0.011996522872465
0.325 0.0137460586488715
0.33 0.0128658684456813
0.335 0.0138679194725113
0.34 0.0105871072107014
0.345 0.00696802888920616
0.35 0.00782598165119515
0.355 0.0109747744615281
0.36 0.0115916157363718
0.365 0.0107150591665364
0.37 0.0120563947278645
0.375 0.0183169212458906
0.38 0.0227932535000088
0.385 0.0203372052890777
0.39 0.0193862899723094
0.395 0.0237189305708366
0.4 0.0272598468704526
0.405 0.0259287139552172
0.41 0.027433180272493
0.415 0.0269483406429376
0.42 0.0296928412438416
0.425 0.0295954470567042
0.43 0.0266599160255886
0.435 0.0299670928401524
0.44 0.0365743816325381
0.445 0.0465480076452115
0.45 0.0525672842541123
0.455 0.0562788578976938
0.46 0.052014692573773
0.465 0.0638819562518484
0.47 0.0584034695693929
0.475 0.0739890233966324
0.48 0.072290767946593
0.485 0.0728534558615589
0.49 0.0811810611890489
0.495 0.084196000104616
0.5 0.0843298900539193
0.505 0.0764190875091849
0.51 0.0854280582227607
0.515 0.105731480416058
0.52 0.12913194660674
0.525 0.140258138533844
0.53 0.119476675332846
0.535 0.119387842901332
0.54 0.133170210377057
0.545 0.143978775879577
0.55 0.141625061227432
0.555 0.147054015260023
0.56 0.138505087669982
0.565 0.11856835010092
0.57 0.117757486705548
0.575 0.130548691949748
0.58 0.109360876530143
0.585 0.10774431403341
0.59 0.119163895748129
0.595 0.13922977120813
0.6 0.132779201400424
0.605 0.143664316035258
0.61 0.131390549765908
0.615 0.130395106610718
0.62 0.131004494045472
0.625 0.131958496630355
0.63 0.140064621483673
0.635 0.129218231370999
0.64 0.158804028922667
0.645 0.163688436458208
0.65 0.183443064154326
0.655 0.176361787515871
0.66 0.228982889269713
0.665 0.219759960070386
0.67 0.226276571088165
0.675 0.217310535650649
0.68 0.211472754162973
0.685 0.174204187856991
0.69 0.189467658670907
0.695 0.188798521703111
0.7 0.229111522310453
0.705 0.22091019848646
0.71 0.259788560978694
0.715 0.203892223321154
0.72 0.206025721260776
0.725 0.17787245248955
0.73 0.182892715555728
0.735 0.170228981819453
0.74 0.167357642791858
0.745 0.201668041922433
0.75 0.231160183261499
0.755 0.262146789363286
0.76 0.266543531960168
0.765 0.262781072437954
0.77 0.303054993568373
0.775 0.308183789929011
0.78 0.291372099479129
0.785 0.241958188613616
0.79 0.221208924512811
0.795 0.237764610376791
0.8 0.235786097197968
0.805 0.251607612222418
0.81 0.307521869133816
0.815 0.357635534817563
0.82 0.356533450285917
0.825 0.434621298730517
0.83 0.375456713175193
0.835 0.341134353145256
0.84 0.403048728403628
0.845 0.461223784055115
0.85 0.518696020228401
0.855 0.544337289146008
0.86 0.540800494215017
0.865 0.522100879672807
0.87 0.490080300652934
0.875 0.460981161452808
0.88 0.452231454541464
0.885 0.39224903806016
0.89 0.337067404652311
0.895 0.346925914849704
0.9 0.37605959230661
0.905 0.398770412994867
0.91 0.422485230973781
0.915 0.351635065623529
0.92 0.359729610607726
0.925 0.351319150507977
0.93 0.362831676872445
0.935 0.384428552647921
0.94 0.397233777482859
0.945 0.402346054031971
0.95 0.446619941174413
0.955 0.41782929254451
0.96 0.447807236001428
0.965 0.561738907519931
0.97 0.508717668465775
0.975 0.481334770597556
0.98 0.443437256249471
0.985 0.473063477627356
0.99 0.48986547218058
0.995 0.521614828429489
1 0.523725568315273
1.005 0.502572127281697
1.01 0.512542554525875
1.015 0.57110402912043
1.02 0.6040238664436
1.025 0.646306403993448
1.03 0.77130439570489
1.035 0.716956683388251
1.04 0.697332989924931
1.045 0.667546657411865
1.05 0.619991915478776
1.055 0.730468289454972
1.06 0.689339861344099
1.065 0.825310025748044
1.07 0.855408777194619
1.075 0.994202359103271
1.08 1.04459242392039
1.085 1.01776105193455
1.09 1.07216663160751
1.095 1.02600659954505
1.1 0.987914493608325
1.105 0.996278862764553
1.11 0.974488705677907
1.115 0.964447954677051
1.12 1.08781081538817
1.125 1.02168002959674
1.13 1.05498439716987
1.135 0.975655834141315
1.14 0.972795824287389
1.145 1.00201180974361
1.15 0.948534002462582
1.155 0.944629480082206
1.16 0.934045807126452
1.165 1.02524141643455
1.17 1.11982573178765
1.175 1.13307952586358
1.18 1.09910435325513
1.185 1.08165175524743
1.19 1.03293625568993
1.195 0.992519143139731
1.2 0.986649153630263
1.205 0.977800766611178
1.21 0.979171981393317
1.215 1.05235018928016
1.22 1.0791048147628
1.225 1.07679179131792
1.23 1.15319562013049
1.235 1.09115173481806
1.24 1.07287180477337
1.245 1.04383870604638
1.25 1.03212673821488
1.255 1.03255214336403
1.26 0.932153389778221
1.265 0.879428093439052
1.27 0.821550271641896
1.275 0.911063695031953
1.28 0.940510041004375
1.285 0.973819292949917
1.29 0.921866203967331
1.295 1.01069990732847
1.3 1.02367426848213
1.305 0.92280840389055
1.31 0.933601059387398
1.315 0.92236296437973
1.32 0.946635480591713
1.325 0.992636610476627
1.33 0.993437594345476
1.335 1.01905477668626
1.34 0.969797725345011
1.345 0.911041222237
1.35 0.8420372414334
1.355 0.819525800656141
1.36 0.827212635077784
1.365 0.890596786319696
1.37 0.823024235486936
1.375 0.747055125477322
1.38 0.826174873855718
1.385 0.725468241579419
1.39 0.737710119854633
1.395 0.723039670232972
1.4 0.718671995880672
1.405 0.765173028685161
1.41 0.810042844787399
1.415 0.830854275188761
1.42 0.778827576897818
1.425 0.782789949471473
1.43 0.703903288702665
1.435 0.705953660770334
1.44 0.708858459239536
1.445 0.663934595669562
1.45 0.648007831973652
1.455 0.77592982110699
1.46 0.773150216364555
1.465 0.721861127915261
1.47 0.737139518507633
1.475 0.739487392769514
1.48 0.79215242128212
1.485 0.806566558000448
1.49 0.817510034070555
1.495 0.77522426435255
1.5 0.825602088566005
1.505 0.760004305605413
1.51 0.760995331504574
1.515 0.810380779136876
1.52 0.837163384342722
1.525 0.84972938118686
1.53 0.910194028401515
1.535 0.826929994150655
1.54 0.791926195424386
1.545 0.765749367477201
1.55 0.754760681035856
1.555 0.690670460838004
1.56 0.707139412175755
1.565 0.757217469667546
1.57 0.784245171683853
1.575 0.874498172440216
1.58 0.810966725222134
1.585 0.859086757598417
1.59 0.80266873618504
1.595 0.744508321146134
1.6 0.70860610668555
1.605 0.731761380676139
1.61 0.666340396455089
1.615 0.615002755173046
1.62 0.62216325349798
1.625 0.656516623706634
1.63 0.662229848880673
1.635 0.681981630462066
1.64 0.740772219893805
1.645 0.688624060403107
1.65 0.669619309676778
1.655 0.713675169509495
1.66 0.68837991691256
1.665 0.657962725001547
1.67 0.645117534184146
1.675 0.651627331061654
1.68 0.597467781589878
1.685 0.650630911156965
1.69 0.723594843271248
1.695 0.70796745732123
1.7 0.749977183324715
1.705 0.831054165003428
1.71 0.909280123218717
1.715 0.885316526512238
1.72 0.820504608867538
1.725 0.871940943832021
1.73 0.867271453817791
1.735 0.907497790585568
1.74 0.853125726013546
1.745 0.867895072480831
1.75 0.996910200010819
1.755 0.99556800985266
1.76 0.964418171407296
1.765 0.983607914663116
1.77 0.995863228101092
1.775 1.07518307840572
1.78 0.972920875744802
1.785 0.932501107909579
1.79 0.89562898879449
1.795 0.895975248534327
1.8 0.859861700499688
1.805 0.88749955313217
1.81 0.817489998455752
1.815 0.830482078296434
1.82 0.86917691446729
1.825 0.878606451285338
1.83 0.899054301411055
1.835 0.895628599222563
1.84 0.929808124065293
1.845 0.959645579489613
1.85 0.962666143462414
1.855 1.08990468477882
1.86 1.0761295172117
1.865 1.11019244828477
1.87 1.15151437563012
1.875 0.978351294408402
1.88 0.895805604970579
1.885 0.817254390592626
1.89 0.85574145553634
1.895 0.895502305661682
1.9 0.910653317839942
1.905 0.885935487406952
1.91 0.972581362286958
1.915 1.05289428466847
1.92 1.02807230485854
1.925 1.02180254877521
1.93 0.987330420086633
1.935 0.97685264267734
1.94 1.03155720662637
1.945 0.980347475288738
1.95 0.913921355679328
1.955 0.973848225510363
1.96 0.931222662555338
1.965 0.949807331608814
1.97 0.932004187779336
1.975 0.893479867778571
1.98 0.793239309515767
1.985 0.813448628761044
1.99 0.859531953083192
1.995 0.881395949950697
2 0.930509812879554
};
\end{axis}

\end{tikzpicture}

==> upper_lower_X.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}[scale=0.95]

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
xmin=0, xmax=2,
ymin=-1.85, ymax=7.2,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend style={at={(0.99,0.01)}, anchor=south east, draw=white!80.0!black},
legend entries={{\tiny $X_t$},{\tiny $\E^{\text{true}}[X_t|\cY_t]$},{\tiny $\pm\cE(\pm X_t|\cY_t)$},{\tiny $\E^{\text{est}}[X_t|\cY_t]$}}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\addplot [thick, color0]
table {%
0 1.07946159418697
0.005 1.3161028606152
0.01 1.34678366758482
0.015 1.39538874765284
0.02 1.38755856507808
0.025 1.3690626611269
0.03 1.41676950770656
0.035 1.51490783162934
0.04 1.61628071552776
0.045 1.65345328091633
0.05 1.76947453116093
0.055 1.8640236052955
0.06 1.97831139078921
0.065 2.04660504735537
0.07 2.05294478419273
0.075 1.95800809352315
0.08 1.87658187414572
0.085 1.81637766238682
0.09 1.76672601964567
0.095 1.69500864733942
0.1 1.6779810020775
0.105 1.6142104595791
0.11 1.58064942663821
0.115 1.63408198287034
0.12 1.57207423756103
0.125 1.56541030341515
0.13 1.50108425759502
0.135 1.43317690413378
0.14 1.51717081717893
0.145 1.52349378434171
0.15 1.64307626079669
0.155 1.59796481290382
0.16 1.60171863978641
0.165 1.49968844970673
0.17 1.56728566278424
0.175 1.5272392827159
0.18 1.6101767098585
0.185 1.54714302529066
0.19 1.65906851389304
0.195 1.67997500158548
0.2 1.68350831125845
0.205 1.61833340382275
0.21 1.63730114740495
0.215 1.6249006206226
0.22 1.70139947778399
0.225 1.65587213708478
0.23 1.68436145055448
0.235 1.71707561522259
0.24 1.83753714506342
0.245 1.93173470021512
0.25 1.81056445856947
0.255 1.8584861719628
0.26 1.92103367639353
0.265 1.86212002115869
0.27 1.89930101638675
0.275 2.01790872814296
0.28 1.95824374995666
0.285 1.90320386783039
0.29 1.87727311422003
0.295 1.68395158655138
0.3 1.72811371714543
0.305 1.70013835326517
0.31 1.62058399845027
0.315 1.5790733756525
0.32 1.41655351675878
0.325 1.48225659151011
0.33 1.52352455206932
0.335 1.52187854845059
0.34 1.48627525608238
0.345 1.47897358594385
0.35 1.69489742912187
0.355 1.61862095518656
0.36 1.69998064245447
0.365 1.51239792511794
0.37 1.41526938578179
0.375 1.54529126205084
0.38 1.55717016266133
0.385 1.59611034648111
0.39 1.50828637883667
0.395 1.75351886949336
0.4 1.82445529981088
0.405 1.96994972806696
0.41 1.86864446933477
0.415 1.93882965852553
0.42 1.82995314461322
0.425 1.92147218274122
0.43 1.94858397660751
0.435 1.81345491809164
0.44 1.84044133116965
0.445 1.91740560467788
0.45 1.98921843331276
0.455 2.06428179843324
0.46 2.2158371900912
0.465 2.23406915301266
0.47 2.29911563558605
0.475 2.30164645148655
0.48 2.1545983145248
0.485 2.30192014801851
0.49 2.33468161892309
0.495 2.38264179284298
0.5 2.33353790824536
0.505 2.41892098724759
0.51 2.269091082824
0.515 2.3479778927984
0.52 2.28092858218359
0.525 2.35750142301995
0.53 2.31448454571006
0.535 2.49007602821513
0.54 2.51729470088903
0.545 2.48354296976867
0.55 2.51199099143135
0.555 2.59849586433971
0.56 2.54734863559274
0.565 2.56829350200995
0.57 2.60434120456743
0.575 2.57852216920224
0.58 2.58122603580642
0.585 2.51520833189837
0.59 2.59365530897928
0.595 2.56636717248101
0.6 2.6178621594584
0.605 2.57475163118827
0.61 2.73154636592172
0.615 2.55417671757334
0.62 2.63825464735088
0.625 2.61757270606803
0.63 2.5041849393423
0.635 2.65259894669726
0.64 2.56537496753523
0.645 2.59142938178245
0.65 2.55173217683865
0.655 2.58665097435519
0.66 2.50945275145938
0.665 2.51481496949885
0.67 2.46151380801828
0.675 2.49888744210934
0.68 2.47521675780119
0.685 2.60191841655243
0.69 2.60882109709629
0.695 2.66994544484122
0.7 2.74289153371999
0.705 2.73616177322956
0.71 2.85635319819915
0.715 2.68682051856674
0.72 2.80447520406729
0.725 2.88477695860942
0.73 2.77070838555911
0.735 2.86182985818733
0.74 2.76759639011533
0.745 2.81998263209042
0.75 2.94911632936302
0.755 3.07682810041777
0.76 3.14982811618323
0.765 3.42947659142465
0.77 3.41320964735821
0.775 3.2743330867567
0.78 3.34045399632517
0.785 3.45135368282494
0.79 3.31766765999955
0.795 3.43220385524061
0.8 3.50315121243551
0.805 3.45097448602301
0.81 3.3373630104659
0.815 3.24268732264582
0.82 3.42543067974281
0.825 3.42643586215756
0.83 3.47375981387093
0.835 3.52924877445954
0.84 3.6759782562078
0.845 3.67923327749888
0.85 3.80381691044355
0.855 3.88668852574563
0.86 3.8849755636817
0.865 3.83937663857192
0.87 3.78625701339887
0.875 3.75671016804599
0.88 3.81295726552613
0.885 3.83772779321269
0.89 4.00069732644898
0.895 4.11582734193082
0.9 3.90443440984032
0.905 4.12305201477095
0.91 3.93778227866951
0.915 3.86393991638569
0.92 3.91112031251438
0.925 3.89411088414087
0.93 3.96782993988818
0.935 3.97470729605422
0.94 3.98057194210002
0.945 3.95016074362677
0.95 4.21774385216073
0.955 4.19310805170553
0.96 4.21190919222374
0.965 4.03848248695562
0.97 4.03635653947571
0.975 3.85726244297102
0.98 4.00174076128547
0.985 3.97067207368384
0.99 3.96082102731525
0.995 3.75941265919116
1 3.91327940572569
1.005 3.9494406373227
1.01 3.89334987100967
1.015 3.81356337994114
1.02 3.94618474305962
1.025 3.96505359898932
1.03 4.14623800216933
1.035 4.15375343933739
1.04 4.11286366309545
1.045 4.0201875162485
1.05 4.05897129267072
1.055 4.15163381545054
1.06 4.24422036577251
1.065 4.31182448779509
1.07 4.2154185289909
1.075 4.26292193800666
1.08 4.36253552369296
1.085 4.34525347529877
1.09 4.39639682538394
1.095 4.31187412137463
1.1 4.16746322339014
1.105 3.96847327745361
1.11 4.00828483981246
1.115 3.99647077141729
1.12 4.04185000632505
1.125 4.13619537955773
1.13 4.08872822910819
1.135 4.20980102454911
1.14 4.28947930257705
1.145 4.26804198432527
1.15 4.25399390815603
1.155 4.19534638572227
1.16 4.36907151202217
1.165 4.45337194764427
1.17 4.51004173889762
1.175 4.54076026631086
1.18 4.4655002961594
1.185 4.44088780428071
1.19 4.44240716604777
1.195 4.54299261737502
1.2 4.40986895433229
1.205 4.43308241870452
1.21 4.36526364712439
1.215 4.40031852377981
1.22 4.42774732786591
1.225 4.41920667452458
1.23 4.48410170991647
1.235 4.37472170476329
1.24 4.51854316815336
1.245 4.57056025686845
1.25 4.49061462624577
1.255 4.59632768033904
1.26 4.70989593406234
1.265 4.60826398722137
1.27 4.74664842771181
1.275 4.62250167950947
1.28 4.5655547089918
1.285 4.42315039575917
1.29 4.48315128035716
1.295 4.31021157629485
1.3 4.24702826915404
1.305 4.34463878017109
1.31 4.29651878524117
1.315 4.29036430834322
1.32 4.20910288181887
1.325 4.34169866619157
1.33 4.41257191456345
1.335 4.46695492753596
1.34 4.4971320390294
1.345 4.49736586639615
1.35 4.56654011113549
1.355 4.66539005861461
1.36 4.67469496378869
1.365 4.62130469543393
1.37 4.55124213723449
1.375 4.47154295094822
1.38 4.40352369771669
1.385 4.49055826234131
1.39 4.38806587994278
1.395 4.29089167902949
1.4 4.34249354850706
1.405 4.27780475601527
1.41 4.31222170485662
1.415 4.24243326123772
1.42 4.12788329905936
1.425 4.06202480275764
1.43 4.12412001486912
1.435 4.12299449166497
1.44 3.98967153555814
1.445 4.00245084216547
1.45 4.10485458983916
1.455 4.08225392406698
1.46 4.03257598170899
1.465 3.99404498943453
1.47 4.09281943827456
1.475 4.09381663649259
1.48 4.09065085184485
1.485 4.10178084706644
1.49 4.04474271190589
1.495 4.02997421250292
1.5 4.06483771266561
1.505 3.97371334536857
1.51 3.92450052575462
1.515 3.91694082314855
1.52 3.94016412898378
1.525 4.0444295109103
1.53 3.88545456393856
1.535 3.95920177905042
1.54 3.93123915826062
1.545 3.98957609805103
1.55 4.07858722627667
1.555 4.05231896455327
1.56 3.97015959463308
1.565 3.84245801403099
1.57 3.80946216716307
1.575 3.7667687006934
1.58 3.80854528684762
1.585 3.77994092409721
1.59 3.69818847467675
1.595 3.53888284696982
1.6 3.62232884756974
1.605 3.78070351314221
1.61 3.73137204436849
1.615 3.64180972727177
1.62 3.63390146918907
1.625 3.57161582477481
1.63 3.59584928222159
1.635 3.61227086646133
1.64 3.7447076729511
1.645 3.78558620936039
1.65 3.85534709358612
1.655 3.86605495312427
1.66 3.91349343896091
1.665 4.03350036847072
1.67 4.04758216046852
1.675 3.92269655063737
1.68 3.96679838267491
1.685 4.0257262100286
1.69 4.03294551041559
1.695 4.04638988470422
1.7 4.00952873543158
1.705 3.88329546191747
1.71 3.95928925889688
1.715 3.88830870553698
1.72 3.88963101437798
1.725 3.82994063828807
1.73 3.9008846996311
1.735 3.92807975069108
1.74 3.81064592351563
1.745 3.84070695915326
1.75 3.84092653422079
1.755 3.787766195705
1.76 3.75712947836821
1.765 3.65457580332737
1.77 3.62299768464923
1.775 3.76421304674332
1.78 3.86733613228184
1.785 3.76709856383735
1.79 3.72073009029128
1.795 3.88909199278883
1.8 3.87543978603682
1.805 3.97495599510953
1.81 4.02554864738622
1.815 4.12189823414454
1.82 4.12896582218047
1.825 4.13155742195867
1.83 4.1998829744874
1.835 4.04768688818174
1.84 3.8291871956395
1.845 3.84813237165418
1.85 3.73098469347777
1.855 3.82709954123939
1.86 3.89315144763204
1.865 3.85699533436295
1.87 3.71159597499474
1.875 3.81381757598275
1.88 3.90705137032825
1.885 3.82604846995512
1.89 4.01940543208332
1.895 4.0230803437015
1.9 4.06308705389757
1.905 4.00375506242722
1.91 3.95260870945959
1.915 3.88756253878615
1.92 3.86792921997516
1.925 3.76747972397197
1.93 3.85114374023102
1.935 3.8461242060354
1.94 3.90190384657459
1.945 3.8780180746329
1.95 3.79683644462742
1.955 3.73391500263225
1.96 3.80104994105846
1.965 3.80882482953879
1.97 3.76759772245803
1.975 3.73732623390431
1.98 3.72463277867308
1.985 3.53990999685909
1.99 3.47252638109265
1.995 3.68195821235338
2 3.60650376000807
};
\addplot [thick, color1]
table {%
0 1
0.005 1.00283216887271
0.01 1.0056735139337
0.015 1.00774676615738
0.02 1.01938764738229
0.025 1.02612527262228
0.03 1.03535121903899
0.035 1.03619716019812
0.04 1.04729683606259
0.045 1.05677462787438
0.05 1.05231407398578
0.055 1.03591621938238
0.06 1.03121165423641
0.065 1.03224253799136
0.07 1.03849294366711
0.075 1.03202358473095
0.08 1.03856553051238
0.085 1.02537653488124
0.09 1.02882242544073
0.095 1.06251160211688
0.1 1.03764349564332
0.105 1.04233604478926
0.11 1.0271065427712
0.115 1.02379627474441
0.12 1.02625959568209
0.125 1.02477937024115
0.13 1.03622073892527
0.135 1.04534285485562
0.14 1.01678486018926
0.145 1.01190742132625
0.15 1.0373516286016
0.155 1.04929031120459
0.16 1.0643400680254
0.165 1.07288119435012
0.17 1.04910281793326
0.175 1.10468471472095
0.18 1.07405913279746
0.185 1.07707151927136
0.19 1.06368306309685
0.195 1.06202868139159
0.2 1.07715186081934
0.205 1.02644165655295
0.21 1.0937633996692
0.215 1.15116960451639
0.22 1.12830351626736
0.225 1.10464897956709
0.23 1.08502757323917
0.235 1.11425798560826
0.24 1.1255884071711
0.245 1.10744507777429
0.25 1.08642769806058
0.255 1.03040024007701
0.26 1.00391386992379
0.265 0.991531424799659
0.27 0.97506761854676
0.275 0.995782685524252
0.28 1.07135978765348
0.285 1.0537326516758
0.29 1.0888779019125
0.295 1.13329533355025
0.3 1.11948421041924
0.305 1.07908000943018
0.31 1.1086128584979
0.315 1.10125824545353
0.32 1.07160446862141
0.325 1.10248336883829
0.33 1.08721821674438
0.335 1.10480110759086
0.34 1.04115903800401
0.345 0.944787388573677
0.35 0.970551132648042
0.355 1.05033998812169
0.36 1.0634237047744
0.365 1.04335682818098
0.37 1.07277702589771
0.375 1.18362055355005
0.38 1.24506079545375
0.385 1.2125673047752
0.39 1.19884536079756
0.395 1.2580355471364
0.4 1.30055422422329
0.405 1.28528671325332
0.41 1.30317172078717
0.415 1.29769148674111
0.42 1.32928272332203
0.425 1.32842663512832
0.43 1.29401225772746
0.435 1.3332420178647
0.44 1.40254191315624
0.445 1.4905112108951
0.45 1.53716801337856
0.455 1.56445311854877
0.46 1.53435368839424
0.465 1.61743581947486
0.47 1.58167684849144
0.475 1.68154785478007
0.48 1.67259865455707
0.485 1.67697845458475
0.49 1.72604000182559
0.495 1.74373143308172
0.5 1.74559162914307
0.505 1.70132251367524
0.51 1.75410795343211
0.515 1.85863185815323
0.52 1.96227758489996
0.525 2.0079321613813
0.53 1.92419075844181
0.535 1.92522131263144
0.54 1.98544975971097
0.545 2.03027800611265
0.55 2.02260173673103
0.555 2.04558046959394
0.56 2.01286972698086
0.565 1.9268578718373
0.57 1.92423551876008
0.575 1.98388546238753
0.58 1.88477500895623
0.585 1.87744323856351
0.59 1.93566093043858
0.595 2.02845002486838
0.6 2.00117432682151
0.605 2.05019744037494
0.61 1.99683783133171
0.615 1.99327922434131
0.62 1.99716396386062
0.625 2.00264996820068
0.63 2.04098558384261
0.635 1.99131344348091
0.64 2.12473928919643
0.645 2.14604887283574
0.65 2.22493922487883
0.655 2.19893258143405
0.66 2.38774385142598
0.665 2.35864604367734
0.67 2.38194374566164
0.675 2.35300712406929
0.68 2.33397489164548
0.685 2.19352532391879
0.69 2.25540135108188
0.695 2.25388384156116
0.7 2.40201819305191
0.705 2.37482079790976
0.71 2.50563602386951
0.715 2.3144086470102
0.72 2.32349668646362
0.725 2.21232977049481
0.73 2.23418290114559
0.735 2.18082447575931
0.74 2.1687817948449
0.745 2.31324907105113
0.75 2.42454808849569
0.755 2.53171413211269
0.76 2.54720338751747
0.765 2.53589112681167
0.77 2.66418272266903
0.775 2.6807610269557
0.78 2.63040917185754
0.785 2.46636955280827
0.79 2.3903901364528
0.795 2.45306565963232
0.8 2.44655737683066
0.805 2.50450841054435
0.81 2.69012480807925
0.815 2.83878066146269
0.82 2.83669950008334
0.825 3.04515550246854
0.83 2.89097566250508
0.835 2.79410614169481
0.84 2.96806615281373
0.845 3.11744111712392
0.85 3.25479419560232
0.855 3.31408835286856
0.86 3.30729780438653
0.865 3.26570018314443
0.87 3.19119139839564
0.875 3.12063220907021
0.88 3.09941519381695
0.885 2.94034169175166
0.89 2.77888826134847
0.895 2.80980964960219
0.9 2.89707391333549
0.905 2.96250384869009
0.91 3.02856305565724
0.915 2.82529904827038
0.92 2.85048216954996
0.925 2.8253004314999
0.93 2.86098165710258
0.935 2.92577112499987
0.94 2.96340190227059
0.945 2.97853227558475
0.95 3.10170328212653
0.955 3.02304092426293
0.96 3.10601586091191
0.965 3.39370390180984
0.97 3.26485750924917
0.975 3.1951705070157
0.98 3.09415961020411
0.985 3.17438387672482
0.99 3.21878933228934
0.995 3.30022343410967
1 3.30581190615706
1.005 3.2521978963424
1.01 3.27805866308017
1.015 3.42360058293439
1.02 3.50199039838658
1.025 3.59947795613785
1.03 3.86989070024705
1.035 3.75519389103958
1.04 3.71266795791462
1.045 3.6466874223148
1.05 3.53770901321884
1.055 3.78559502122616
1.06 3.69557972743175
1.065 3.98473736302792
1.07 4.04564824810105
1.075 4.31587533123911
1.08 4.4101316933286
1.085 4.35975402523062
1.09 4.46094125871204
1.095 4.37457221253023
1.1 4.30195660715711
1.105 4.31769140339452
1.11 4.27547633186583
1.115 4.25568536202304
1.12 4.48990708220185
1.125 4.36488447061923
1.13 4.42772890140049
1.135 4.27500149518346
1.14 4.26900683894464
1.145 4.32550234046521
1.15 4.22013629744633
1.155 4.211934194477
1.16 4.19032427992736
1.165 4.36943803503896
1.17 4.5489494631022
1.175 4.57311039164439
1.18 4.50847496663249
1.185 4.474619322069
1.19 4.38008970172678
1.195 4.30014413816434
1.2 4.2878920105332
1.205 4.26964256411769
1.21 4.27176235462936
1.215 4.41548264400987
1.22 4.46662626944797
1.225 4.46137055138561
1.23 4.60675328005581
1.235 4.48725507688602
1.24 4.45096209119065
1.245 4.39327067850082
1.25 4.36932787106688
1.255 4.36937599099743
1.26 4.16514634924657
1.265 4.05381178460321
1.27 3.92810298866519
1.275 4.11975501026949
1.28 4.18053795678444
1.285 4.2484474322924
1.29 4.13999713170918
1.295 4.32214575526677
1.3 4.34745410988189
1.305 4.13898028343378
1.31 4.16090175212001
1.315 4.13648506095466
1.32 4.18668343569533
1.325 4.28109549932887
1.33 4.28183258046119
1.335 4.33327657288287
1.34 4.23103051656954
1.345 4.10637731707888
1.35 3.95555869981273
1.355 3.90470299960827
1.36 3.92130918620945
1.365 4.06018249124224
1.37 3.91033833551557
1.375 3.73491656224751
1.38 3.91645968157025
1.385 3.68223714769465
1.39 3.71101222027665
1.395 3.6754277772032
1.4 3.66443721436155
1.405 3.77457608682447
1.41 3.877747997253
1.415 3.92430237340948
1.42 3.80427980764073
1.425 3.81288287416259
1.43 3.62388001148087
1.435 3.62846235414473
1.44 3.63512369535972
1.445 3.52269616896488
1.45 3.48166186280834
1.455 3.79511733106658
1.46 3.78792169025345
1.465 3.66443950582842
1.47 3.70096711912976
1.475 3.70605748401134
1.48 3.83039937735062
1.485 3.86318740007887
1.49 3.88769642454926
1.495 3.78824670872714
1.5 3.90489796359597
1.505 3.75045314556414
1.51 3.75216744888968
1.515 3.86781336868939
1.52 3.92873332611434
1.525 3.95652581681403
1.53 4.09104087942404
1.535 3.90224711726318
1.54 3.81985019745976
1.545 3.75694238180992
1.55 3.72984490789381
1.555 3.5710412424319
1.56 3.61192546268635
1.565 3.73431440262909
1.57 3.79835373224214
1.575 4.00651520862942
1.58 3.85948355367361
1.585 3.96978718440915
1.59 3.83814872839296
1.595 3.69791003504686
1.6 3.60845870468825
1.605 3.66550207913058
1.61 3.4996223566395
1.615 3.36338865234336
1.62 3.38247570090877
1.625 3.4733052039199
1.63 3.48783982532705
1.635 3.53849496708243
1.64 3.68570404603346
1.645 3.55432076949137
1.65 3.50490995815117
1.655 3.61690826003481
1.66 3.55221298710989
1.665 3.47293684716953
1.67 3.43868485054424
1.675 3.45555419864457
1.68 3.30893173791451
1.685 3.45243930085196
1.69 3.63956807374471
1.695 3.59962394673076
1.7 3.70386074897121
1.705 3.89769096231304
1.71 4.07631923512562
1.715 4.02083903365847
1.72 3.86945481833822
1.725 3.98824931224872
1.73 3.97643065502469
1.735 4.06708436299574
1.74 3.94143027504972
1.745 3.97458082303658
1.75 4.26197967927394
1.755 4.25761428827277
1.76 4.18795511416535
1.765 4.2287620017457
1.77 4.25412005867432
1.775 4.42286808402991
1.78 4.20075214956356
1.785 4.10968212744786
1.79 4.02513585298745
1.795 4.02482722398789
1.8 3.94060354866962
1.805 4.00340072531259
1.81 3.83890047641957
1.815 3.86887760522807
1.82 3.9585066785604
1.825 3.97929246809162
1.83 4.02516653016816
1.835 4.01625152709555
1.84 4.09272103862361
1.845 4.15826607117253
1.85 4.16370465021682
1.855 4.43788716875832
1.86 4.40701837770861
1.865 4.47740874076398
1.87 4.56201244812971
1.875 4.19002161500008
1.88 4.00308735193221
1.885 3.81825605436416
1.89 3.90854949264041
1.895 3.99982345134289
1.9 4.03346322020468
1.905 3.97573987092401
1.91 4.17065150647001
1.915 4.34468884790898
1.92 4.2895866782184
1.925 4.27455291713395
1.93 4.19764943139457
1.935 4.17321201923779
1.94 4.29190621894639
1.945 4.17829752713658
1.95 4.02784124644135
1.955 4.161681510013
1.96 4.06491920666974
1.965 4.10575950147278
1.97 4.06451410805671
1.975 3.97546257907144
1.98 3.73719096360584
1.985 3.78556207408349
1.99 3.89445692428673
1.995 3.94470458760681
2 4.05652037778882
};
\addplot [thick, green!50.0!black]
table {%
0 0.765780377697539
0.005 0.784782698783104
0.01 0.801318601229559
0.015 0.788739506018345
0.02 1.09301571621285
0.025 1.23343192929671
0.03 1.45358984194515
0.035 1.39211453636367
0.04 1.63553626704273
0.045 1.8187304606742
0.05 1.62073656383572
0.055 1.20103921819441
0.06 1.07207080484165
0.065 1.04713884228041
0.07 1.1027518139489
0.075 0.977094596729403
0.08 1.03041711172183
0.085 0.848051399863929
0.09 0.860045850211615
0.095 1.20460547560096
0.1 0.910843202752568
0.105 0.933528606498329
0.11 0.779958310115541
0.115 0.736285534010553
0.12 0.739538400066705
0.125 0.713516005098743
0.13 0.780471694365912
0.135 0.829742083945341
0.14 0.629686466933702
0.145 0.591514419330432
0.15 0.72967100000572
0.155 0.790140530123212
0.16 0.869937616888411
0.165 0.909312105878284
0.17 0.759056141241568
0.175 1.0753192185453
0.18 0.879849060220409
0.185 0.885223286248938
0.19 0.804863284663919
0.195 0.787471570355576
0.2 0.853413764236734
0.205 0.613590961996887
0.21 0.912434512421111
0.215 1.19981418930126
0.22 1.06721638931889
0.225 0.940569994349184
0.23 0.844830735512895
0.235 0.966566555971898
0.24 1.00856190457977
0.245 0.920706722304588
0.25 0.825562321954355
0.255 0.616290335727699
0.26 0.527502509475106
0.265 0.48843695390822
0.27 0.43987356675935
0.275 0.495012891972289
0.28 0.725779525202975
0.285 0.664304161064988
0.29 0.775275164860726
0.295 0.928079378610082
0.3 0.872272708201536
0.305 0.73351427046001
0.31 0.825151500498316
0.315 0.797730842438742
0.32 0.701444537210417
0.325 0.793077416276734
0.33 0.742998670592333
0.335 0.791890105026245
0.34 0.611581595694643
0.345 0.389745159981703
0.35 0.441516425527619
0.355 0.626920357455742
0.36 0.659092501715514
0.365 0.606698045805025
0.37 0.679410301296987
0.375 0.992614366653288
0.38 1.18520026323963
0.385 1.07463544079898
0.39 1.02739400609281
0.395 1.20784978652569
0.4 1.34346083320512
0.405 1.28517997020036
0.41 1.33597311132068
0.415 1.3100615675896
0.42 1.40674417251215
0.425 1.396153572477
0.43 1.28270738731633
0.435 1.39570536397838
0.44 1.61120249822514
0.445 1.89511530708188
0.45 2.04356488558333
0.455 2.12390839562148
0.46 2.00629234029682
0.465 2.2722068906391
0.47 2.13503312978971
0.475 2.45502574322919
0.48 2.40177859980754
0.485 2.40273275882563
0.49 2.54722704010829
0.495 2.59046092203613
0.5 2.5793287741368
0.505 2.42312629631318
0.51 2.57061440453262
0.515 2.89026785524715
0.52 3.19985160009519
0.525 3.31947084706397
0.53 3.03404950381385
0.535 3.0187386821523
0.54 3.18698202678045
0.545 3.30355470081497
0.55 3.25591361433186
0.555 3.30064097195174
0.56 3.17529403268841
0.565 2.90245721343928
0.57 2.88219313908486
0.575 3.03812533345253
0.58 2.74645491972298
0.585 2.71344946950544
0.59 2.85854423533847
0.595 3.09418420011744
0.6 3.00277897782544
0.605 3.11513545504204
0.61 2.95635838914327
0.615 2.93574696532019
0.62 2.93442252393786
0.625 2.93681363927937
0.63 3.02313099072132
0.635 2.88290661598057
0.64 3.20860869896786
0.645 3.2459789203526
0.65 3.43323074070885
0.655 3.34968371354457
0.66 3.82947511620871
0.665 3.73385383243294
0.67 3.77404677056652
0.675 3.67817157053751
0.68 3.60789730072619
0.685 3.24483309488905
0.69 3.37779531670952
0.695 3.35769886027547
0.7 3.71072671085359
0.705 3.62661954567847
0.71 3.93311848048932
0.715 3.44643213324297
0.72 3.45507591533409
0.725 3.18722481905127
0.73 3.22657307818398
0.735 3.09446877347638
0.74 3.05738345492265
0.745 3.37159449987699
0.75 3.61151886923848
0.755 3.85083888403458
0.76 3.87102649709731
0.765 3.8275973662782
0.77 4.10796772521088
0.775 4.12495492712047
0.78 3.98657344382527
0.785 3.60702994198518
0.79 3.43044238731551
0.795 3.55292871480516
0.8 3.52627418826552
0.805 3.63946148221636
0.81 4.04291552639491
0.815 4.35752929865446
0.82 4.33175580210068
0.825 4.78753119069474
0.83 4.40968793389121
0.835 4.18175037451707
0.84 4.54852005214598
0.845 4.8645340706908
0.85 5.15817703912363
0.855 5.2754927967319
0.86 5.23733522737417
0.865 5.11779668815263
0.87 4.93816365135012
0.875 4.75148355497175
0.88 4.67774101874785
0.885 4.34012885704378
0.89 3.98562773694089
0.895 4.03706668544405
0.9 4.20254454865412
0.905 4.32254816983145
0.91 4.44534203063104
0.915 4.03248365377003
0.92 4.0732046251646
0.925 4.01524130638098
0.93 4.07527081287517
0.935 4.19002352702727
0.94 4.25052398057725
0.945 4.26672564785586
0.95 4.50212236918848
0.955 4.33471947211389
0.96 4.48721329802753
0.965 5.06439519161111
0.97 4.77594302399343
0.975 4.6423268397953
0.98 4.43909574375834
0.985 4.57959275363412
0.99 4.65099990111163
0.995 4.79587574132306
1 4.7917713403272
1.005 4.67865796047938
1.01 4.73653604517202
1.015 5.00560757600845
1.02 5.13362538972434
1.025 5.32463663196974
1.03 5.89621190036166
1.035 5.63249325547703
1.04 5.52025161191954
1.045 5.36122959902367
1.05 5.13761919020089
1.055 5.61457825252541
1.06 5.44201140565521
1.065 6.02541736769251
1.07 6.12919538785849
1.075 6.65341294205608
1.08 6.81645267376256
1.085 6.68474990828165
1.09 6.868834063225
1.095 6.6728604361661
1.1 6.50925672601623
1.105 6.5176015317066
1.11 6.40851618823071
1.115 6.34326178764127
1.12 6.79023527605083
1.125 6.53751482912698
1.13 6.66624713495847
1.135 6.34455128654295
1.14 6.30959794684832
1.145 6.4015984502126
1.15 6.16802380369049
1.155 6.13179844485119
1.16 6.07320815204664
1.165 6.40825868126989
1.17 6.74173053254906
1.175 6.79776529862086
1.18 6.65195650727689
1.185 6.56087868369997
1.19 6.35769946991007
1.195 6.20180053433689
1.2 6.17505872095096
1.205 6.12103393643682
1.21 6.10614008983706
1.215 6.36473970182482
1.22 6.47718018510755
1.225 6.44859239902759
1.23 6.70470614627668
1.235 6.45908086716593
1.24 6.37302979617767
1.245 6.24726831583777
1.25 6.18674364468873
1.255 6.20197632132759
1.26 5.79354729085748
1.265 5.55956339234868
1.27 5.33377817253414
1.275 5.65634346978302
1.28 5.7632306459747
1.285 5.88083609139579
1.29 5.67016391385951
1.295 6.01222565820126
1.3 6.04810927939992
1.305 5.67272823482121
1.31 5.69753456568319
1.315 5.65914655910097
1.32 5.72983622382576
1.325 5.89488538268646
1.33 5.88233659356693
1.335 5.96085353644393
1.34 5.80517695585288
1.345 5.58473983307964
1.35 5.32432712483358
1.355 5.2309482214218
1.36 5.28708621529959
1.365 5.50120511601983
1.37 5.24193661988395
1.375 4.94641671515547
1.38 5.23521486948163
1.385 4.86266478148282
1.39 4.90259378500832
1.395 4.84329486401234
1.4 4.82320815440703
1.405 4.99564734712427
1.41 5.16127518132687
1.415 5.23389258973704
1.42 5.0384220526022
1.425 5.05116603678295
1.43 4.76047435356902
1.435 4.77362231204666
1.44 4.77761721687832
1.445 4.5902219142827
1.45 4.52713483572013
1.455 5.02545451950181
1.46 5.00947547035387
1.465 4.82216429914222
1.47 4.89322493024207
1.475 4.89379693337246
1.48 5.08696764843483
1.485 5.1471465329302
1.49 5.19704114029647
1.495 5.02855755069652
1.5 5.20798268430123
1.505 4.95331973475788
1.51 4.95287112063895
1.515 5.13659820211433
1.52 5.23283661241456
1.525 5.28939877303674
1.53 5.52603805623387
1.535 5.21420367350998
1.54 5.07842720653176
1.545 4.97270541833966
1.55 4.92442844633262
1.555 4.66849701107634
1.56 4.73336037183063
1.565 4.92619045672469
1.57 5.02544016947417
1.575 5.35258566401478
1.58 5.14785909103991
1.585 5.31324919606176
1.59 5.1010993437588
1.595 4.87449670557576
1.6 4.72919386784297
1.605 4.81578398417568
1.61 4.55106753334012
1.615 4.33601423065688
1.62 4.36660615099951
1.625 4.50896952479539
1.63 4.53021211278201
1.635 4.60824840584061
1.64 4.83674219274215
1.645 4.65240625268922
1.65 4.5658597794179
1.655 4.73849912126174
1.66 4.63186808367618
1.665 4.50433908094447
1.67 4.44974114925373
1.675 4.47613110523251
1.68 4.24821256874592
1.685 4.47437247327028
1.69 4.76549914177756
1.695 4.70023808917816
1.7 4.86053965339788
1.705 5.194187800527
1.71 5.46217673361961
1.715 5.36879614742038
1.72 5.12461131141702
1.725 5.30230831325707
1.73 5.33699694199115
1.735 5.46727595544511
1.74 5.26065080730231
1.745 5.30196964928022
1.75 5.73894619056918
1.755 5.72585279856081
1.76 5.60760003972656
1.765 5.66412066931038
1.77 5.73146132050234
1.775 5.99344069668548
1.78 5.63079367094903
1.785 5.48045472346435
1.79 5.34802859762397
1.795 5.34414499309372
1.8 5.21081638789159
1.805 5.30500360549326
1.81 5.05550349917783
1.815 5.11487866856482
1.82 5.24614621177819
1.825 5.27029822292376
1.83 5.33400008693484
1.835 5.32487013490894
1.84 5.47109659966172
1.845 5.56345804318919
1.85 5.56172511418516
1.855 5.97684798447226
1.86 5.93943064172109
1.865 6.03773047204252
1.87 6.16836171931894
1.875 5.57940351382949
1.88 5.27942054783142
1.885 4.98548258449991
1.89 5.11811358948335
1.895 5.25490557642958
1.9 5.30296271881118
1.905 5.2096975474646
1.91 5.50717300135342
1.915 5.78776084965724
1.92 5.70690505196318
1.925 5.68523105314165
1.93 5.55797305668516
1.935 5.51198070870863
1.94 5.68713178801263
1.945 5.50321496275899
1.95 5.2638180765475
1.955 5.46375262438333
1.96 5.30796032692377
1.965 5.36480150874239
1.97 5.29511111480947
1.975 5.15280346901555
1.98 4.79853179556658
1.985 4.86203464116832
1.99 5.02042003880572
1.995 5.09642425366846
2 5.26632611192304
};
\addplot [thick, green!50.0!black, forget plot]
table {%
0 -0.765780377697539
0.005 -0.735014687710869
0.01 -0.706888807504584
0.015 -0.70631188698032
0.02 -0.46003415777873
0.025 -0.36553401697242
0.03 -0.246506218056043
0.035 -0.262680504989061
0.04 -0.14885603702425
0.045 -0.069063761876959
0.05 -0.132281956048519
0.055 -0.323570105307808
0.06 -0.392260739556504
0.065 -0.399625995596453
0.07 -0.353235336822717
0.075 -0.431206206320681
0.08 -0.384639486815976
0.085 -0.514238533324901
0.09 -0.495102118569074
0.095 -0.248511855338106
0.1 -0.436307954120518
0.105 -0.410953642357557
0.11 -0.53166316489189
0.115 -0.563217045183616
0.12 -0.551380052959851
0.125 -0.56676938843335
0.13 -0.497528287599509
0.135 -0.446957541585738
0.14 -0.629030555052319
0.145 -0.663386411247945
0.15 -0.510763256802252
0.155 -0.450416228716506
0.16 -0.378592520014644
0.165 -0.341549575482866
0.17 -0.453654366616471
0.175 -0.219175441102141
0.18 -0.343430207193528
0.185 -0.332844336858331
0.19 -0.387646410577911
0.195 -0.395596030879995
0.2 -0.337592325366732
0.205 -0.545761239058258
0.21 -0.283587194081999
0.215 -0.110039395847397
0.22 -0.173844099324144
0.225 -0.246110089686427
0.23 -0.306730848524018
0.235 -0.218941664726005
0.24 -0.187460436402658
0.245 -0.236753729900145
0.25 -0.298058240166544
0.255 -0.479449943955703
0.26 -0.570645266669182
0.265 -0.614713473795346
0.27 -0.673091552308683
0.275 -0.592321012013304
0.28 -0.346408638092977
0.285 -0.396064455912125
0.29 -0.296997636772167
0.295 -0.188001251226365
0.3 -0.218817701268408
0.305 -0.312505421194704
0.31 -0.240955798314008
0.315 -0.255177517283239
0.32 -0.323605260280993
0.325 -0.248083271291851
0.33 -0.280159789132119
0.335 -0.238367834302158
0.34 -0.382549437964166
0.345 -0.649808536515743
0.35 -0.566359412266099
0.355 -0.353199466717144
0.36 -0.321090001725629
0.365 -0.362041040867388
0.37 -0.29488097032724
0.375 -0.0950485650931326
0.38 -0.00869152317409409
0.385 -0.050049625717814
0.39 -0.0670864857506434
0.395 0.00912978031122099
0.4 0.0562042895191373
0.405 0.0415499422565776
0.41 0.060931717967961
0.415 0.0567293065086882
0.42 0.0882915845668552
0.425 0.0888463884380563
0.43 0.0577785419308795
0.435 0.0959731112958763
0.44 0.153354109247517
0.445 0.22097950417539
0.45 0.256739326469306
0.455 0.277715603168057
0.46 0.256307996999082
0.465 0.317205629350623
0.47 0.291770662334253
0.475 0.363950540709768
0.48 0.357894750800859
0.485 0.361332729367066
0.49 0.396445026978371
0.495 0.409058626777486
0.5 0.410192117633545
0.505 0.38026976101709
0.51 0.415605608965797
0.515 0.483095208895077
0.52 0.549416488276643
0.525 0.576970805326655
0.53 0.518523407430834
0.535 0.518122738700348
0.54 0.558144315707606
0.545 0.586525715594904
0.55 0.580723729384101
0.555 0.588333787322431
0.56 0.565736035223097
0.565 0.507361866285978
0.57 0.505129218763469
0.575 0.542454689147232
0.58 0.478787655351432
0.585 0.474102004827331
0.59 0.510242068704604
0.595 0.564632302556883
0.6 0.547151664408657
0.605 0.575601090644151
0.61 0.54373640039711
0.615 0.541093011300113
0.62 0.542633090933621
0.625 0.54670041393181
0.63 0.569059302821866
0.635 0.540225476364275
0.64 0.615372264198638
0.645 0.622572443860876
0.65 0.663254378645408
0.655 0.644495489583975
0.66 0.748597939098009
0.665 0.726757654076551
0.67 0.736939711824165
0.675 0.718725446833359
0.68 0.70427320364795
0.685 0.625428455034903
0.69 0.652607062291407
0.695 0.650796863529936
0.7 0.723788407806008
0.705 0.706054243845369
0.71 0.774149757347321
0.715 0.66587592701497
0.72 0.670135119492766
0.725 0.610069604200585
0.73 0.621518874179174
0.735 0.593312584331069
0.74 0.587620399005482
0.745 0.664833903428871
0.75 0.722474245012154
0.755 0.77635792782712
0.76 0.783799885186535
0.765 0.777739051384529
0.77 0.838282653845311
0.775 0.844913220288868
0.78 0.820663663059006
0.785 0.736492834051865
0.79 0.696946676340062
0.795 0.725696186365484
0.8 0.718244381488945
0.805 0.746571507013273
0.81 0.8336144920147
0.815 0.904518639229189
0.82 0.902264193298463
0.825 0.995328440503525
0.83 0.922971351725349
0.835 0.871623678830196
0.84 0.950483433061369
0.845 1.02050872521689
0.85 1.07860094927485
0.855 1.10316399944589
0.86 1.09575506066649
0.865 1.07593128001512
0.87 1.03618247529797
0.875 0.998580494752361
0.88 0.989026140476718
0.885 0.905433770175373
0.89 0.826166175017065
0.895 0.843821791722982
0.9 0.887322568659957
0.905 0.916349936681224
0.91 0.948174023542556
0.915 0.849801223278339
0.92 0.862809290741055
0.925 0.852721459611217
0.93 0.869556287330489
0.935 0.897767321432992
0.94 0.913557159464267
0.945 0.919257985939643
0.95 0.971468176258763
0.955 0.936322398788461
0.96 0.971515247708742
0.965 1.09046940961091
0.97 1.03292924749322
0.975 1.00348435324877
0.98 0.958739867214137
0.985 0.993689931844304
0.99 1.01065989435629
0.995 1.04286664259611
1 1.04492326286456
1.005 1.01900479634024
1.01 1.03049376970334
1.015 1.08793585594073
1.02 1.12290761387937
1.025 1.16156281191485
1.03 1.26821514114073
1.035 1.21853872619407
1.04 1.19986212680489
1.045 1.17278165650776
1.05 1.12479660945007
1.055 1.22461687162734
1.06 1.18385030813667
1.065 1.30028962010389
1.07 1.32249013370027
1.075 1.42584651462253
1.08 1.46104891084531
1.085 1.44048966937732
1.09 1.47825348081194
1.095 1.44402895555494
1.1 1.41518973832095
1.105 1.41678125280217
1.11 1.4005870272705
1.115 1.39025662379813
1.12 1.47881916027616
1.125 1.42946878930666
1.13 1.45093477392838
1.135 1.39085510673855
1.14 1.38612877665557
1.145 1.40812808178729
1.15 1.36354187709054
1.155 1.36133488612872
1.16 1.34938641914336
1.165 1.41930014615874
1.17 1.48534603638506
1.175 1.49363009730272
1.18 1.46838136836282
1.185 1.45421959732803
1.19 1.41838960131242
1.195 1.38779649082547
1.2 1.38232078954123
1.205 1.37522570967351
1.21 1.37516219078542
1.215 1.42728911224262
1.22 1.44584236094517
1.225 1.44376011646892
1.23 1.49682978320849
1.235 1.45325777686425
1.24 1.44021761299048
1.245 1.41893766523539
1.25 1.40857418784342
1.255 1.40453391660825
1.26 1.33034607269471
1.265 1.28802893117033
1.27 1.23819457498062
1.275 1.30938393486517
1.28 1.33003588509638
1.285 1.35450498147525
1.29 1.31378382022408
1.295 1.38122831430221
1.3 1.38964788997727
1.305 1.30814871157091
1.31 1.31731029609824
1.315 1.30652983439657
1.32 1.32547161736844
1.325 1.36128470591626
1.33 1.36122134932113
1.335 1.37911962392389
1.34 1.34227942281452
1.345 1.2967232267509
1.35 1.23867511456878
1.355 1.2190604149278
1.36 1.2260928955118
1.365 1.27910509663164
1.37 1.22089424180374
1.375 1.15200005917105
1.38 1.2249926031041
1.385 1.13372832672095
1.39 1.14567143893217
1.395 1.13365153806518
1.4 1.13013409030904
1.405 1.17140647862016
1.41 1.21044833866984
1.415 1.22862014204742
1.42 1.18540558108956
1.425 1.18928111155342
1.43 1.12059200753223
1.435 1.1220136314856
1.44 1.12604163383437
1.445 1.08462270709719
1.45 1.07015359892581
1.455 1.1841453704188
1.46 1.18198010636056
1.465 1.13926033022548
1.47 1.15253861866816
1.475 1.15498113192511
1.48 1.19898860131137
1.485 1.21145191376859
1.49 1.22109183362605
1.495 1.1878954099231
1.5 1.22851720979483
1.505 1.17158868465138
1.51 1.17111750907685
1.515 1.21090916148115
1.52 1.23138273212142
1.525 1.24336449854959
1.53 1.28949025053614
1.535 1.22230084708122
1.54 1.1906240544452
1.545 1.16713266259194
1.55 1.15866672400928
1.555 1.09793916401639
1.56 1.1148104596168
1.565 1.16148498570245
1.57 1.18736431402652
1.575 1.26507628731572
1.58 1.21039296466237
1.585 1.25386049916583
1.59 1.20342510104766
1.595 1.1502307989627
1.6 1.11817021964958
1.605 1.14235715681247
1.61 1.07913979907436
1.615 1.02823495782393
1.62 1.03872764162822
1.625 1.07699979525872
1.63 1.08520569474254
1.635 1.10702997582
1.64 1.16264566811935
1.645 1.11225740735122
1.65 1.09606243393206
1.655 1.13573838202628
1.66 1.1129931650451
1.665 1.08438489336208
1.67 1.07302679482927
1.675 1.08080666463344
1.68 1.02849590876379
1.685 1.0810886205866
1.69 1.14597492136045
1.695 1.1333251638289
1.7 1.16957585452424
1.705 1.23594983307335
1.71 1.29729647497765
1.715 1.27977397545705
1.72 1.22470255088094
1.725 1.26886614893017
1.73 1.26213376595473
1.735 1.29697960812394
1.74 1.24987023990035
1.745 1.26311664008546
1.75 1.36344034090962
1.755 1.36115065036205
1.76 1.3374323778726
1.765 1.35152910792774
1.77 1.36025847806881
1.775 1.41712798746403
1.78 1.33943750457266
1.785 1.3046983234261
1.79 1.27610468783693
1.795 1.27230076630404
1.8 1.24220395775042
1.805 1.26817398224049
1.81 1.20926199640422
1.815 1.220892965172
1.82 1.25463320789919
1.825 1.26269796170632
1.83 1.27968756805329
1.835 1.27730312409092
1.84 1.30426501065878
1.845 1.32659010773882
1.85 1.32859879696759
1.855 1.42046296899276
1.86 1.41057719764222
1.865 1.43471104848285
1.87 1.46371601465984
1.875 1.34051341149142
1.88 1.2788242532846
1.885 1.2177732538786
1.89 1.24844464061985
1.895 1.27966615507016
1.9 1.29184256864067
1.905 1.2736795799611
1.91 1.33973746942133
1.915 1.39897876656472
1.92 1.38211784436666
1.925 1.37416400583037
1.93 1.34880906755617
1.935 1.33854570821253
1.94 1.37936447042686
1.945 1.33956327934791
1.95 1.28453625633832
1.955 1.33433141995804
1.96 1.29779829973881
1.965 1.31243258488548
1.97 1.29824196523998
1.975 1.26387731029346
1.98 1.1786687263897
1.985 1.19473852213186
1.99 1.23599909758177
1.995 1.25672493254741
2 1.29864837972547
};
\addplot [thick, blue]
table {%
0 0
0.005 0.0133042218178212
0.01 0.025260681455898
0.015 0.022206433414018
0.02 0.171505692486316
0.025 0.234766610770109
0.03 0.323242270408721
0.035 0.306698419062905
0.04 0.400328059616037
0.045 0.470489682284272
0.05 0.409117994368277
0.055 0.251679572173583
0.06 0.19792265199679
0.065 0.190587782084681
0.07 0.220530772258361
0.075 0.1644690070498
0.08 0.19374745341716
0.085 0.103459753166898
0.09 0.113105683327282
0.095 0.287316494299357
0.1 0.147602720153235
0.105 0.162547099284435
0.11 0.0813071946287072
0.115 0.0588967887227271
0.12 0.0632937417439859
0.125 0.0507671377821787
0.13 0.0923743807931597
0.135 0.123207585934867
0.14 0.00725859216935909
0.145 -0.015480348022893
0.15 0.0728328632382742
0.155 0.110562558983579
0.16 0.157739022422551
0.165 0.181805109195733
0.17 0.100791842003041
0.175 0.271986401092634
0.18 0.173969141943711
0.185 0.179445411990817
0.19 0.137180859460038
0.195 0.129579361682431
0.2 0.168757181483673
0.205 0.0289216544494105
0.21 0.204971371984676
0.215 0.350603422937096
0.22 0.289581851934465
0.225 0.228341175857719
0.23 0.178567617902733
0.235 0.245934559458543
0.24 0.270113359991886
0.245 0.226703225040907
0.25 0.178037266916126
0.255 0.054020632654969
0.26 -0.00350586432965328
0.265 -0.0298588545916347
0.27 -0.0639567036290609
0.275 -0.0216063497825643
0.28 0.129460399320847
0.285 0.0943097558223667
0.29 0.161848776756104
0.295 0.245614410760728
0.3 0.218980415225136
0.305 0.144125261236586
0.31 0.197313573889559
0.315 0.183848282733501
0.32 0.131642295396249
0.325 0.185018042622905
0.33 0.158959817336385
0.335 0.188509978229637
0.34 0.0834182650864769
0.345 -0.0729455990527625
0.35 -0.0302849397419319
0.355 0.0972200794440775
0.36 0.118321256015246
0.365 0.088022126161956
0.37 0.133578416059342
0.375 0.300653207324137
0.38 0.391742976361648
0.385 0.343901692291052
0.39 0.32403138888865
0.395 0.408628119758564
0.4 0.468408120776609
0.405 0.44676014236253
0.41 0.471160243241429
0.415 0.463424397637682
0.42 0.505746429914534
0.425 0.504302707025847
0.43 0.458765921001505
0.435 0.509790284712812
0.44 0.598837716224789
0.445 0.710440681039267
0.45 0.768448634215493
0.455 0.801531067556092
0.46 0.76335955542161
0.465 0.864055602594992
0.47 0.819667781867528
0.475 0.938379565848854
0.48 0.926492014281294
0.485 0.930455537483068
0.49 0.986406603131108
0.495 1.00552662056282
0.5 1.00636292052765
0.505 0.95501204072091
0.51 1.01318248600487
0.515 1.12821645255477
0.52 1.2409665342957
0.525 1.28909020569839
0.53 1.19654345584503
0.535 1.19612203880297
0.54 1.25878816379342
0.545 1.30453039639518
0.55 1.29479866383423
0.555 1.31706452232819
0.56 1.28170670509642
0.565 1.19222287262916
0.57 1.1883441031116
0.575 1.24726710079087
0.58 1.14690290338658
0.585 1.13864080666786
0.59 1.19505856208057
0.595 1.28476753729246
0.6 1.25708087889512
0.605 1.30323727049125
0.61 1.25098613619483
0.615 1.2465866253534
0.62 1.24928295845233
0.625 1.25348478984281
0.63 1.2882786240991
0.635 1.24135177904751
0.64 1.36319944694417
0.645 1.38162148689979
0.65 1.45218511640467
0.655 1.42757197832547
0.66 1.59576511839422
0.665 1.56848021369376
0.67 1.58784183159225
0.675 1.56109586008635
0.68 1.54325103003204
0.685 1.41992697216744
0.69 1.47257819468119
0.695 1.47033699154766
0.7 1.59614004463357
0.705 1.57192742622922
0.71 1.68158215831313
0.715 1.51953814179892
0.72 1.52627589498462
0.725 1.43288343537724
0.73 1.450297682262
0.735 1.40565505099176
0.74 1.39519079588646
0.745 1.51245910828382
0.75 1.60209108067578
0.755 1.68784948941403
0.76 1.69943004812982
0.765 1.6895284547868
0.77 1.79083507038635
0.775 1.80305966255836
0.78 1.76245319372168
0.785 1.63285111112451
0.79 1.57282058082848
0.795 1.62102327693712
0.8 1.6153914255227
0.805 1.65952584140924
0.81 1.80148975343766
0.815 1.91446986253326
0.82 1.91210207672367
0.825 2.06943539877526
0.83 1.95211424759824
0.835 1.87850231823623
0.84 2.00818616173731
0.845 2.11892714234655
0.85 2.22023520015202
0.855 2.2632927734116
0.86 2.25742458365369
0.865 2.22602299808351
0.87 2.17068204341602
0.875 2.11848379007184
0.88 2.10239887827981
0.885 1.9865412528514
0.89 1.86946182295132
0.895 1.89125415754785
0.9 1.95336723522335
0.905 1.99965621803746
0.91 2.04623330645411
0.915 1.90151959665552
0.92 1.9189557743709
0.925 1.9008337777743
0.93 1.92556972602668
0.935 1.97062840549222
0.94 1.99657832340276
0.945 2.0067891590128
0.95 2.09198234756653
0.955 2.03722138100496
0.96 2.09419298307612
0.965 2.2918515726559
0.97 2.20314384117821
0.975 2.1551954454738
0.98 2.08603854927459
0.985 2.14039214955425
0.99 2.17030361688171
0.995 2.22519813083107
1 2.22877697088067
1.005 2.19251897479518
1.01 2.20971837726293
1.015 2.30701300333824
1.02 2.35922824783505
1.025 2.42404776552349
1.03 2.6036231335993
1.035 2.52751768697725
1.04 2.49932946955559
1.045 2.45575019503577
1.05 2.38398858845887
1.055 2.54669938780487
1.06 2.48773144393131
1.065 2.67671022673861
1.07 2.71647308436497
1.075 2.89235658338987
1.08 2.95366126911358
1.085 2.92116661750998
1.09 2.9867233265467
1.095 2.93118767590798
1.1 2.88462110396819
1.105 2.89490681738142
1.11 2.86803728865349
1.115 2.85557361389479
1.12 3.00533895568714
1.125 2.92593342156788
1.13 2.96615990914553
1.135 2.86948262972003
1.14 2.86593960922664
1.145 2.90193663039965
1.15 2.83570897617321
1.155 2.83081395093214
1.16 2.81750238419927
1.165 2.93025905748963
1.17 3.04313145694729
1.175 3.05866304032215
1.18 3.01871618796222
1.185 2.99802198918029
1.19 2.93958517554543
1.195 2.89028778926523
1.2 2.88306205298249
1.205 2.8721370160999
1.21 2.87383267000594
1.215 2.96299615832635
1.22 2.99499171346992
1.225 2.99223744081346
1.23 3.08211459486212
1.235 3.00930157246332
1.24 2.98756460717407
1.245 2.95275290980139
1.25 2.93860531887354
1.255 2.93912027524383
1.26 2.8151154945201
1.265 2.74775064882204
1.27 2.6716966114575
1.275 2.7883737346202
1.28 2.82564026326266
1.285 2.86720798596836
1.29 2.80210409253261
1.295 2.91255958083883
1.3 2.92835633639822
1.305 2.80329837387875
1.31 2.8169416123144
1.315 2.80273382412693
1.32 2.83332989329967
1.325 2.89043221092786
1.33 2.89141680705243
1.335 2.92274102121962
1.34 2.86222093526536
1.345 2.78834509798218
1.35 2.69888880235226
1.355 2.66899256077961
1.36 2.67924330127377
1.365 2.76216445410306
1.37 2.67366340571543
1.375 2.57000552806918
1.38 2.67786199421356
1.385 2.53962207943224
1.39 2.55690694735085
1.395 2.53617571588269
1.4 2.52996286878507
1.405 2.59517243497675
1.41 2.65628452934253
1.415 2.68408414409095
1.42 2.61394773167772
1.425 2.61936621821063
1.43 2.50881187770826
1.435 2.51176173644487
1.44 2.51593337598179
1.445 2.45039702515699
1.45 2.42660745464806
1.455 2.60997667180416
1.46 2.60616078171109
1.465 2.53450115545745
1.47 2.5561044898826
1.475 2.55940441182512
1.48 2.63211717490145
1.485 2.65160849752587
1.49 2.66629703613843
1.495 2.60900869848095
1.5 2.67709924609622
1.505 2.58802284262509
1.51 2.58939550829972
1.515 2.65673858808976
1.52 2.69244770624621
1.525 2.70901979068655
1.53 2.78726531261308
1.535 2.67886717316663
1.54 2.63180992581681
1.545 2.59596818755148
1.55 2.58074527250559
1.555 2.48966693841743
1.56 2.51346567352587
1.565 2.58415810146072
1.57 2.6213528983885
1.575 2.74136250414496
1.58 2.65752567184293
1.585 2.72128787229405
1.59 2.64635412583379
1.595 2.5664438563483
1.6 2.51557131355304
1.605 2.54852573368298
1.61 2.45396418423197
1.615 2.37629020173203
1.62 2.38732846547087
1.625 2.43935499977812
1.63 2.44786521580373
1.635 2.47699302598321
1.64 2.56120802051082
1.645 2.48668943833276
1.65 2.45881504280425
1.655 2.52283161039623
1.66 2.48633390567119
1.665 2.44151275277917
1.67 2.42225705068568
1.675 2.43204086413767
1.68 2.34895812658549
1.685 2.43054669582742
1.69 2.53696407024992
1.695 2.51465471868227
1.7 2.57408459689019
1.705 2.68434957350218
1.71 2.78610001283298
1.715 2.7553600145434
1.72 2.67030032649013
1.725 2.73804254749969
1.73 2.73196905942802
1.735 2.78382593993455
1.74 2.71347965730769
1.745 2.73278103101834
1.75 2.89568176373509
1.755 2.89403403214661
1.76 2.85553656440682
1.765 2.87931156483209
1.77 2.89439653149144
1.775 2.99032053845859
1.78 2.86609461383489
1.785 2.81555422253704
1.79 2.76863272628208
1.795 2.76907721301524
1.8 2.72230114826384
1.805 2.75817535040558
1.81 2.66627022851925
1.815 2.68358983307109
1.82 2.73444920922805
1.825 2.74668708155257
1.83 2.77302642932935
1.835 2.76863222615395
1.84 2.81215457291757
1.845 2.84959347783545
1.85 2.85335626209668
1.855 3.00782298734305
1.86 2.99144842084113
1.865 3.03180137382466
1.87 3.08016007290864
1.875 2.87281791910747
1.88 2.76885945435752
1.885 2.66595496253642
1.89 2.71690897359802
1.895 2.76847008685135
1.9 2.78785075091443
1.905 2.75615856739533
1.91 2.86567375885691
1.915 2.96364987769896
1.92 2.93369324528762
1.925 2.92608233053384
1.93 2.88390155562222
1.935 2.87096399196051
1.94 2.93791576717809
1.945 2.87528552377943
1.95 2.7920127111662
1.955 2.86724383392701
1.96 2.81394082149697
1.965 2.83730349799803
1.97 2.81492721987631
1.975 2.76587225544759
1.98 2.63359275077089
1.985 2.66085657906675
1.99 2.72187003774042
1.995 2.75029613004339
2 2.81304079472496
};
\end{axis}

\end{tikzpicture}
